A Chemically Grounded Evaluation Framework for Generative Models in Materials Discovery

Generative models hold great promise for accelerating materials discovery, but their evaluation often overlooks the chemical validity and stability requirements crucial to real-world applications. Density Functional Theory (DFT) simulations are the gold standard for evaluating such properties but are computationally intensive and inaccessible to non-experts. We propose a chemically grounded, user-friendly evaluation framework that integrates DFT-based stability analysis with commonly used machine learning (ML) metrics. Through systematic experiments using both perturbative and generative methods, we demonstrate that conventional ML metrics can misrepresent chemical feasibility. To address this, we propose new insights on robust metrics and highlight the importance of simulation-informed evaluation for developing reliable generative models in materials science.

==> images/figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{chemformula}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333547in}{1.767534in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333547in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333547in}{1.767534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.767534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393557in}{0.334310in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{0.334310in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{0.393557in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{0.393557in}{0.334310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393557in}{0.334310in}}{\pgfqpoint{1.913175in}{1.219183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.677640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.678108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.835869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.763155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.675789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.677055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.762924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.718433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.699057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.699415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.834861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.707105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.682715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.764049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.692085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060270in}{1.273767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{1.386857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{1.351161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.716733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.730087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.726804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.740544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708226in}{0.692556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.539531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.538505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.531336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.544498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.737502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{1.020728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.688061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.680387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.629413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{1.381761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.544635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.739329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.684211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.588063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.565892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.548614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.531059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.077608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.041774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.101922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.053875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.911506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.900895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.833792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.897884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.103880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.914659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.819552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.911709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.911507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.913789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.877582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.802243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.922493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.709546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.580424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.603556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871920in}{0.997358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871920in}{1.028640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253520in}{0.826417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722841in}{0.721729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722841in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446770in}{0.717730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587315in}{0.551572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587315in}{0.552747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587315in}{0.573250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393557in}{0.334310in}}{\pgfqpoint{1.913175in}{1.219183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.467671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.460083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.464958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.468332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.438818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.466236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.461860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.463505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.466725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.458079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.611113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.621195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.633961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.652413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.648869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.621131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.599465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.627383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.625243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.624206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.622932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.624676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.628196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.614279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060270in}{0.839374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060270in}{0.848664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{1.006582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.971095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.972702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.972490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828370in}{1.060413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728984in}{1.160987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728984in}{1.157260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728984in}{1.161841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728984in}{1.157228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.702137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755970in}{0.710170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605917in}{0.471856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605917in}{0.470394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605917in}{0.471918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611032in}{0.471076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614813in}{0.470444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617722in}{0.469920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.460260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.488464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.460659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.476461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.461730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.476875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.519057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.473541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.464464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.466362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.508418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.507665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.460437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.477815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.503809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.477560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.504697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.503357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.508793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.517598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.469940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.508658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.490564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.510654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.482627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.506462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.506874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.489408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.476074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.477507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.468180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640020in}{0.474549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176220in}{0.751724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977448in}{0.914715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626844in}{0.468748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626844in}{0.469010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.496805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.496700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.496726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.496802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.514462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.523543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.528696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.513816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.545652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.494708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.502868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871920in}{0.898737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474377in}{0.552326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474377in}{0.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722841in}{0.641232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.485037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.484943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.484126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.481107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.484939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567551in}{0.534658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446770in}{0.550716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446770in}{0.594249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149462in}{0.795273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587315in}{0.476439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587315in}{0.476438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417039in}{0.564805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408120in}{0.605865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598609in}{0.479072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598609in}{0.473354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.438818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.459959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.461130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.460011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.460773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.459960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.459976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.442923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.443191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.439607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393557in}{0.334310in}}{\pgfqpoint{1.913175in}{1.219183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{0.412773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480520in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480520in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828370in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828370in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828370in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176220in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176220in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176220in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524070in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524070in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871920in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871920in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871920in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219770in,y=0.285699in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567482in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567482in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654445in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654445in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741407in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741407in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002295in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002295in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089257in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089257in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263182in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263182in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350145in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437107in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437107in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611032in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611032in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697995in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697995in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784957in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958882in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958882in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045845in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045845in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132807in}{0.334310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132807in}{1.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350145in,y=0.143811in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ti\(\displaystyle _{x}\)O\(\displaystyle _{1-x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.533484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.533484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in, y=0.499748in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.835262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.835262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in, y=0.801526in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.137040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.137040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in, y=1.103304in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.438818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.438818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289583in, y=1.405081in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.352417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.352417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.412773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.412773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.473128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.473128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.593839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.593839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.654195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.654195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.714551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.714551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.774906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.774906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.895617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.895617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{0.955973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{0.955973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.016328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.016328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.076684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.076684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.197395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.197395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.318106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.318106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.378462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.378462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393557in}{1.499173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306732in}{1.499173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147222in,y=0.943902in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Formation energy (eV/atom)\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393557in}{0.334310in}}{\pgfqpoint{1.913175in}{1.219183in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480520in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{1.157228in}}%
\pgfpathlineto{\pgfqpoint{0.915332in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{1.060270in}{0.839374in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{1.524070in}{0.494708in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{0.481107in}}%
\pgfpathlineto{\pgfqpoint{1.640020in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{1.438818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393557in}{0.334310in}}%
\pgfpathlineto{\pgfqpoint{0.393557in}{1.553493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306732in}{0.334310in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.553493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393557in}{0.334310in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{0.334310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393557in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{2.306732in}{1.553493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350145in,y=0.581358in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{TiO}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060270in,y=0.821268in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{Ti2O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915332in,y=0.949758in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{Ti3O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728984in,y=1.139122in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{Ti6O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813945in,y=0.430082in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{TiO2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524070in,y=0.476601in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ch{Ti2O3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654445in,y=1.650062in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont stable materials area}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306595in,y=0.110995in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont stable phases}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393557in}{0.334310in}}{\pgfqpoint{1.913175in}{1.219183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480520in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{1.157228in}}%
\pgfpathlineto{\pgfqpoint{0.915332in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{1.060270in}{0.839374in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{1.524070in}{0.494708in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{0.481107in}}%
\pgfpathlineto{\pgfqpoint{1.640020in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{1.640020in}{0.520616in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{0.541463in}}%
\pgfpathlineto{\pgfqpoint{1.524070in}{0.555063in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{1.060270in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{0.915332in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{1.217584in}}%
\pgfpathlineto{\pgfqpoint{0.480520in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{0.480520in}{1.438818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.508735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.553810in}}{\pgfqpoint{2.630720in}{0.558407in}}{\pgfqpoint{2.638901in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.574769in}}{\pgfqpoint{2.651679in}{0.585866in}}{\pgfqpoint{2.651679in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.609006in}}{\pgfqpoint{2.647082in}{0.620103in}}{\pgfqpoint{2.638901in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.636466in}}{\pgfqpoint{2.619623in}{0.641062in}}{\pgfqpoint{2.608053in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.641062in}}{\pgfqpoint{2.585385in}{0.636466in}}{\pgfqpoint{2.577204in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.620103in}}{\pgfqpoint{2.564427in}{0.609006in}}{\pgfqpoint{2.564427in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.585866in}}{\pgfqpoint{2.569023in}{0.574769in}}{\pgfqpoint{2.577204in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.558407in}}{\pgfqpoint{2.596483in}{0.553810in}}{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.542526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.525630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.491839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.474944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.466496in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.458048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.441153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.346840in}}{\pgfqpoint{2.630720in}{0.351437in}}{\pgfqpoint{2.638901in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.367799in}}{\pgfqpoint{2.651679in}{0.378897in}}{\pgfqpoint{2.651679in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.402036in}}{\pgfqpoint{2.647082in}{0.413134in}}{\pgfqpoint{2.638901in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.429496in}}{\pgfqpoint{2.619623in}{0.434093in}}{\pgfqpoint{2.608053in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.434093in}}{\pgfqpoint{2.585385in}{0.429496in}}{\pgfqpoint{2.577204in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.413134in}}{\pgfqpoint{2.564427in}{0.402036in}}{\pgfqpoint{2.564427in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.378897in}}{\pgfqpoint{2.569023in}{0.367799in}}{\pgfqpoint{2.577204in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.351437in}}{\pgfqpoint{2.596483in}{0.346840in}}{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.760779in}}{\pgfqpoint{2.630720in}{0.765376in}}{\pgfqpoint{2.638901in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.781738in}}{\pgfqpoint{2.651679in}{0.792836in}}{\pgfqpoint{2.651679in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.815976in}}{\pgfqpoint{2.647082in}{0.827073in}}{\pgfqpoint{2.638901in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.843435in}}{\pgfqpoint{2.619623in}{0.848032in}}{\pgfqpoint{2.608053in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.848032in}}{\pgfqpoint{2.585385in}{0.843435in}}{\pgfqpoint{2.577204in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.827073in}}{\pgfqpoint{2.564427in}{0.815976in}}{\pgfqpoint{2.564427in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.792836in}}{\pgfqpoint{2.569023in}{0.781738in}}{\pgfqpoint{2.577204in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.765376in}}{\pgfqpoint{2.596483in}{0.760779in}}{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.643899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.677690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.660794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.346840in}}{\pgfqpoint{2.630720in}{0.351437in}}{\pgfqpoint{2.638901in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.367799in}}{\pgfqpoint{2.651679in}{0.378897in}}{\pgfqpoint{2.651679in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.402036in}}{\pgfqpoint{2.647082in}{0.413134in}}{\pgfqpoint{2.638901in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.429496in}}{\pgfqpoint{2.619623in}{0.434093in}}{\pgfqpoint{2.608053in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.434093in}}{\pgfqpoint{2.585385in}{0.429496in}}{\pgfqpoint{2.577204in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.413134in}}{\pgfqpoint{2.564427in}{0.402036in}}{\pgfqpoint{2.564427in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.378897in}}{\pgfqpoint{2.569023in}{0.367799in}}{\pgfqpoint{2.577204in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.351437in}}{\pgfqpoint{2.596483in}{0.346840in}}{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.728376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.711481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.694585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.745272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.553810in}}{\pgfqpoint{2.630720in}{0.558407in}}{\pgfqpoint{2.638901in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.574769in}}{\pgfqpoint{2.651679in}{0.585866in}}{\pgfqpoint{2.651679in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.609006in}}{\pgfqpoint{2.647082in}{0.620103in}}{\pgfqpoint{2.638901in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.636466in}}{\pgfqpoint{2.619623in}{0.641062in}}{\pgfqpoint{2.608053in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.641062in}}{\pgfqpoint{2.585385in}{0.636466in}}{\pgfqpoint{2.577204in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.620103in}}{\pgfqpoint{2.564427in}{0.609006in}}{\pgfqpoint{2.564427in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.585866in}}{\pgfqpoint{2.569023in}{0.574769in}}{\pgfqpoint{2.577204in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.558407in}}{\pgfqpoint{2.596483in}{0.553810in}}{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667797in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667797in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684867in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684867in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701936in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701936in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.372471in}}{\pgfqpoint{2.725887in}{0.374367in}}{\pgfqpoint{2.729261in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.381116in}}{\pgfqpoint{2.734532in}{0.385694in}}{\pgfqpoint{2.734532in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.395239in}}{\pgfqpoint{2.732636in}{0.399817in}}{\pgfqpoint{2.729261in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.406566in}}{\pgfqpoint{2.721309in}{0.408462in}}{\pgfqpoint{2.716536in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.408462in}}{\pgfqpoint{2.707186in}{0.406566in}}{\pgfqpoint{2.703812in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.399817in}}{\pgfqpoint{2.698541in}{0.395239in}}{\pgfqpoint{2.698541in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.385694in}}{\pgfqpoint{2.700437in}{0.381116in}}{\pgfqpoint{2.703812in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.374367in}}{\pgfqpoint{2.711764in}{0.372471in}}{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.579440in}}{\pgfqpoint{2.725887in}{0.581336in}}{\pgfqpoint{2.729261in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.588086in}}{\pgfqpoint{2.734532in}{0.592664in}}{\pgfqpoint{2.734532in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.602209in}}{\pgfqpoint{2.732636in}{0.606786in}}{\pgfqpoint{2.729261in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.613536in}}{\pgfqpoint{2.721309in}{0.615432in}}{\pgfqpoint{2.716536in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.615432in}}{\pgfqpoint{2.707186in}{0.613536in}}{\pgfqpoint{2.703812in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.606786in}}{\pgfqpoint{2.698541in}{0.602209in}}{\pgfqpoint{2.698541in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.592664in}}{\pgfqpoint{2.700437in}{0.588086in}}{\pgfqpoint{2.703812in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.581336in}}{\pgfqpoint{2.711764in}{0.579440in}}{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.579440in}}{\pgfqpoint{2.725887in}{0.581336in}}{\pgfqpoint{2.729261in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.588086in}}{\pgfqpoint{2.734532in}{0.592664in}}{\pgfqpoint{2.734532in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.602209in}}{\pgfqpoint{2.732636in}{0.606786in}}{\pgfqpoint{2.729261in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.613536in}}{\pgfqpoint{2.721309in}{0.615432in}}{\pgfqpoint{2.716536in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.615432in}}{\pgfqpoint{2.707186in}{0.613536in}}{\pgfqpoint{2.703812in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.606786in}}{\pgfqpoint{2.698541in}{0.602209in}}{\pgfqpoint{2.698541in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.592664in}}{\pgfqpoint{2.700437in}{0.588086in}}{\pgfqpoint{2.703812in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.581336in}}{\pgfqpoint{2.711764in}{0.579440in}}{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.372471in}}{\pgfqpoint{2.725887in}{0.374367in}}{\pgfqpoint{2.729261in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.381116in}}{\pgfqpoint{2.734532in}{0.385694in}}{\pgfqpoint{2.734532in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.395239in}}{\pgfqpoint{2.732636in}{0.399817in}}{\pgfqpoint{2.729261in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.406566in}}{\pgfqpoint{2.721309in}{0.408462in}}{\pgfqpoint{2.716536in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.408462in}}{\pgfqpoint{2.707186in}{0.406566in}}{\pgfqpoint{2.703812in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.399817in}}{\pgfqpoint{2.698541in}{0.395239in}}{\pgfqpoint{2.698541in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.385694in}}{\pgfqpoint{2.700437in}{0.381116in}}{\pgfqpoint{2.703812in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.374367in}}{\pgfqpoint{2.711764in}{0.372471in}}{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.786410in}}{\pgfqpoint{2.725887in}{0.788306in}}{\pgfqpoint{2.729261in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.795055in}}{\pgfqpoint{2.734532in}{0.799633in}}{\pgfqpoint{2.734532in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.809178in}}{\pgfqpoint{2.732636in}{0.813756in}}{\pgfqpoint{2.729261in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.820505in}}{\pgfqpoint{2.721309in}{0.822402in}}{\pgfqpoint{2.716536in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.822402in}}{\pgfqpoint{2.707186in}{0.820505in}}{\pgfqpoint{2.703812in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.813756in}}{\pgfqpoint{2.698541in}{0.809178in}}{\pgfqpoint{2.698541in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.799633in}}{\pgfqpoint{2.700437in}{0.795055in}}{\pgfqpoint{2.703812in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.788306in}}{\pgfqpoint{2.711764in}{0.786410in}}{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736076in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736076in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753146in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.744611in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753146in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.744611in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770215in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770215in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787285in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787285in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804355in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804355in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821424in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821424in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838494in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838494in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855564in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.847029in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855564in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.847029in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872634in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.864099in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872634in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.864099in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889703in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.881169in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889703in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.881169in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.475955in}}{\pgfqpoint{2.899390in}{0.477852in}}{\pgfqpoint{2.902764in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.484601in}}{\pgfqpoint{2.908035in}{0.489179in}}{\pgfqpoint{2.908035in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.498724in}}{\pgfqpoint{2.906139in}{0.503302in}}{\pgfqpoint{2.902764in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.510051in}}{\pgfqpoint{2.894812in}{0.511947in}}{\pgfqpoint{2.890039in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.511947in}}{\pgfqpoint{2.880689in}{0.510051in}}{\pgfqpoint{2.877314in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.503302in}}{\pgfqpoint{2.872043in}{0.498724in}}{\pgfqpoint{2.872043in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.489179in}}{\pgfqpoint{2.873940in}{0.484601in}}{\pgfqpoint{2.877314in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.477852in}}{\pgfqpoint{2.885267in}{0.475955in}}{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.682925in}}{\pgfqpoint{2.899390in}{0.684821in}}{\pgfqpoint{2.902764in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.691571in}}{\pgfqpoint{2.908035in}{0.696148in}}{\pgfqpoint{2.908035in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.705693in}}{\pgfqpoint{2.906139in}{0.710271in}}{\pgfqpoint{2.902764in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.717021in}}{\pgfqpoint{2.894812in}{0.718917in}}{\pgfqpoint{2.890039in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.718917in}}{\pgfqpoint{2.880689in}{0.717021in}}{\pgfqpoint{2.877314in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.710271in}}{\pgfqpoint{2.872043in}{0.705693in}}{\pgfqpoint{2.872043in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.696148in}}{\pgfqpoint{2.873940in}{0.691571in}}{\pgfqpoint{2.877314in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.684821in}}{\pgfqpoint{2.885267in}{0.682925in}}{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.682925in}}{\pgfqpoint{2.899390in}{0.684821in}}{\pgfqpoint{2.902764in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.691571in}}{\pgfqpoint{2.908035in}{0.696148in}}{\pgfqpoint{2.908035in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.705693in}}{\pgfqpoint{2.906139in}{0.710271in}}{\pgfqpoint{2.902764in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.717021in}}{\pgfqpoint{2.894812in}{0.718917in}}{\pgfqpoint{2.890039in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.718917in}}{\pgfqpoint{2.880689in}{0.717021in}}{\pgfqpoint{2.877314in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.710271in}}{\pgfqpoint{2.872043in}{0.705693in}}{\pgfqpoint{2.872043in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.696148in}}{\pgfqpoint{2.873940in}{0.691571in}}{\pgfqpoint{2.877314in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.684821in}}{\pgfqpoint{2.885267in}{0.682925in}}{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.475955in}}{\pgfqpoint{2.899390in}{0.477852in}}{\pgfqpoint{2.902764in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.484601in}}{\pgfqpoint{2.908035in}{0.489179in}}{\pgfqpoint{2.908035in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.498724in}}{\pgfqpoint{2.906139in}{0.503302in}}{\pgfqpoint{2.902764in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.510051in}}{\pgfqpoint{2.894812in}{0.511947in}}{\pgfqpoint{2.890039in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.511947in}}{\pgfqpoint{2.880689in}{0.510051in}}{\pgfqpoint{2.877314in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.503302in}}{\pgfqpoint{2.872043in}{0.498724in}}{\pgfqpoint{2.872043in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.489179in}}{\pgfqpoint{2.873940in}{0.484601in}}{\pgfqpoint{2.877314in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.477852in}}{\pgfqpoint{2.885267in}{0.475955in}}{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906773in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.898238in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906773in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.898238in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923843in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.915308in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923843in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.915308in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940913in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940913in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957982in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.949447in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957982in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.949447in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975052in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.966517in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975052in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.966517in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992122in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.983587in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992122in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.983587in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.657295in}}{\pgfqpoint{3.021190in}{0.661891in}}{\pgfqpoint{3.029371in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.678254in}}{\pgfqpoint{3.042149in}{0.689351in}}{\pgfqpoint{3.042149in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.712491in}}{\pgfqpoint{3.037552in}{0.723588in}}{\pgfqpoint{3.029371in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.739950in}}{\pgfqpoint{3.010093in}{0.744547in}}{\pgfqpoint{2.998523in}{0.744547in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.744547in}}{\pgfqpoint{2.975856in}{0.739950in}}{\pgfqpoint{2.967674in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.723588in}}{\pgfqpoint{2.954897in}{0.712491in}}{\pgfqpoint{2.954897in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.689351in}}{\pgfqpoint{2.959493in}{0.678254in}}{\pgfqpoint{2.967674in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.661891in}}{\pgfqpoint{2.986953in}{0.657295in}}{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.450325in}}{\pgfqpoint{3.021190in}{0.454922in}}{\pgfqpoint{3.029371in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.471284in}}{\pgfqpoint{3.042149in}{0.482381in}}{\pgfqpoint{3.042149in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.505521in}}{\pgfqpoint{3.037552in}{0.516619in}}{\pgfqpoint{3.029371in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.532981in}}{\pgfqpoint{3.010093in}{0.537578in}}{\pgfqpoint{2.998523in}{0.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.537578in}}{\pgfqpoint{2.975856in}{0.532981in}}{\pgfqpoint{2.967674in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.516619in}}{\pgfqpoint{2.954897in}{0.505521in}}{\pgfqpoint{2.954897in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.482381in}}{\pgfqpoint{2.959493in}{0.471284in}}{\pgfqpoint{2.967674in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.454922in}}{\pgfqpoint{2.986953in}{0.450325in}}{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.657295in}}{\pgfqpoint{3.021190in}{0.661891in}}{\pgfqpoint{3.029371in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.678254in}}{\pgfqpoint{3.042149in}{0.689351in}}{\pgfqpoint{3.042149in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.712491in}}{\pgfqpoint{3.037552in}{0.723588in}}{\pgfqpoint{3.029371in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.739950in}}{\pgfqpoint{3.010093in}{0.744547in}}{\pgfqpoint{2.998523in}{0.744547in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.744547in}}{\pgfqpoint{2.975856in}{0.739950in}}{\pgfqpoint{2.967674in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.723588in}}{\pgfqpoint{2.954897in}{0.712491in}}{\pgfqpoint{2.954897in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.689351in}}{\pgfqpoint{2.959493in}{0.678254in}}{\pgfqpoint{2.967674in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.661891in}}{\pgfqpoint{2.986953in}{0.657295in}}{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.450325in}}{\pgfqpoint{3.021190in}{0.454922in}}{\pgfqpoint{3.029371in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.471284in}}{\pgfqpoint{3.042149in}{0.482381in}}{\pgfqpoint{3.042149in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.505521in}}{\pgfqpoint{3.037552in}{0.516619in}}{\pgfqpoint{3.029371in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.532981in}}{\pgfqpoint{3.010093in}{0.537578in}}{\pgfqpoint{2.998523in}{0.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.537578in}}{\pgfqpoint{2.975856in}{0.532981in}}{\pgfqpoint{2.967674in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.516619in}}{\pgfqpoint{2.954897in}{0.505521in}}{\pgfqpoint{2.954897in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.482381in}}{\pgfqpoint{2.959493in}{0.471284in}}{\pgfqpoint{2.967674in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.454922in}}{\pgfqpoint{2.986953in}{0.450325in}}{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009192in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009192in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.786410in}}{\pgfqpoint{3.029546in}{0.788306in}}{\pgfqpoint{3.032921in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.795055in}}{\pgfqpoint{3.038192in}{0.799633in}}{\pgfqpoint{3.038192in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.809178in}}{\pgfqpoint{3.036296in}{0.813756in}}{\pgfqpoint{3.032921in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.820505in}}{\pgfqpoint{3.024969in}{0.822402in}}{\pgfqpoint{3.020196in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.822402in}}{\pgfqpoint{3.010846in}{0.820505in}}{\pgfqpoint{3.007471in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.813756in}}{\pgfqpoint{3.002200in}{0.809178in}}{\pgfqpoint{3.002200in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.799633in}}{\pgfqpoint{3.004096in}{0.795055in}}{\pgfqpoint{3.007471in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.788306in}}{\pgfqpoint{3.015423in}{0.786410in}}{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.372471in}}{\pgfqpoint{3.029546in}{0.374367in}}{\pgfqpoint{3.032921in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.381116in}}{\pgfqpoint{3.038192in}{0.385694in}}{\pgfqpoint{3.038192in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.395239in}}{\pgfqpoint{3.036296in}{0.399817in}}{\pgfqpoint{3.032921in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.406566in}}{\pgfqpoint{3.024969in}{0.408462in}}{\pgfqpoint{3.020196in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.408462in}}{\pgfqpoint{3.010846in}{0.406566in}}{\pgfqpoint{3.007471in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.399817in}}{\pgfqpoint{3.002200in}{0.395239in}}{\pgfqpoint{3.002200in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.385694in}}{\pgfqpoint{3.004096in}{0.381116in}}{\pgfqpoint{3.007471in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.374367in}}{\pgfqpoint{3.015423in}{0.372471in}}{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.579440in}}{\pgfqpoint{3.029546in}{0.581336in}}{\pgfqpoint{3.032921in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.588086in}}{\pgfqpoint{3.038192in}{0.592664in}}{\pgfqpoint{3.038192in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.602209in}}{\pgfqpoint{3.036296in}{0.606786in}}{\pgfqpoint{3.032921in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.613536in}}{\pgfqpoint{3.024969in}{0.615432in}}{\pgfqpoint{3.020196in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.615432in}}{\pgfqpoint{3.010846in}{0.613536in}}{\pgfqpoint{3.007471in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.606786in}}{\pgfqpoint{3.002200in}{0.602209in}}{\pgfqpoint{3.002200in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.592664in}}{\pgfqpoint{3.004096in}{0.588086in}}{\pgfqpoint{3.007471in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.581336in}}{\pgfqpoint{3.015423in}{0.579440in}}{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.372471in}}{\pgfqpoint{3.029546in}{0.374367in}}{\pgfqpoint{3.032921in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.381116in}}{\pgfqpoint{3.038192in}{0.385694in}}{\pgfqpoint{3.038192in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.395239in}}{\pgfqpoint{3.036296in}{0.399817in}}{\pgfqpoint{3.032921in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.406566in}}{\pgfqpoint{3.024969in}{0.408462in}}{\pgfqpoint{3.020196in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.408462in}}{\pgfqpoint{3.010846in}{0.406566in}}{\pgfqpoint{3.007471in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.399817in}}{\pgfqpoint{3.002200in}{0.395239in}}{\pgfqpoint{3.002200in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.385694in}}{\pgfqpoint{3.004096in}{0.381116in}}{\pgfqpoint{3.007471in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.374367in}}{\pgfqpoint{3.015423in}{0.372471in}}{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.579440in}}{\pgfqpoint{3.029546in}{0.581336in}}{\pgfqpoint{3.032921in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.588086in}}{\pgfqpoint{3.038192in}{0.592664in}}{\pgfqpoint{3.038192in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.602209in}}{\pgfqpoint{3.036296in}{0.606786in}}{\pgfqpoint{3.032921in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.613536in}}{\pgfqpoint{3.024969in}{0.615432in}}{\pgfqpoint{3.020196in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.615432in}}{\pgfqpoint{3.010846in}{0.613536in}}{\pgfqpoint{3.007471in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.606786in}}{\pgfqpoint{3.002200in}{0.602209in}}{\pgfqpoint{3.002200in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.592664in}}{\pgfqpoint{3.004096in}{0.588086in}}{\pgfqpoint{3.007471in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.581336in}}{\pgfqpoint{3.015423in}{0.579440in}}{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043331in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.034796in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043331in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.034796in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060401in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.051866in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060401in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.051866in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077470in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077470in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.682925in}}{\pgfqpoint{3.116357in}{0.684821in}}{\pgfqpoint{3.119732in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.691571in}}{\pgfqpoint{3.125002in}{0.696148in}}{\pgfqpoint{3.125002in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.705693in}}{\pgfqpoint{3.123106in}{0.710271in}}{\pgfqpoint{3.119732in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.717021in}}{\pgfqpoint{3.111779in}{0.718917in}}{\pgfqpoint{3.107007in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.718917in}}{\pgfqpoint{3.097656in}{0.717021in}}{\pgfqpoint{3.094282in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.710271in}}{\pgfqpoint{3.089011in}{0.705693in}}{\pgfqpoint{3.089011in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.696148in}}{\pgfqpoint{3.090907in}{0.691571in}}{\pgfqpoint{3.094282in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.684821in}}{\pgfqpoint{3.102234in}{0.682925in}}{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.682925in}}{\pgfqpoint{3.116357in}{0.684821in}}{\pgfqpoint{3.119732in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.691571in}}{\pgfqpoint{3.125002in}{0.696148in}}{\pgfqpoint{3.125002in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.705693in}}{\pgfqpoint{3.123106in}{0.710271in}}{\pgfqpoint{3.119732in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.717021in}}{\pgfqpoint{3.111779in}{0.718917in}}{\pgfqpoint{3.107007in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.718917in}}{\pgfqpoint{3.097656in}{0.717021in}}{\pgfqpoint{3.094282in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.710271in}}{\pgfqpoint{3.089011in}{0.705693in}}{\pgfqpoint{3.089011in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.696148in}}{\pgfqpoint{3.090907in}{0.691571in}}{\pgfqpoint{3.094282in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.684821in}}{\pgfqpoint{3.102234in}{0.682925in}}{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.475955in}}{\pgfqpoint{3.116357in}{0.477852in}}{\pgfqpoint{3.119732in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.484601in}}{\pgfqpoint{3.125002in}{0.489179in}}{\pgfqpoint{3.125002in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.498724in}}{\pgfqpoint{3.123106in}{0.503302in}}{\pgfqpoint{3.119732in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.510051in}}{\pgfqpoint{3.111779in}{0.511947in}}{\pgfqpoint{3.107007in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.511947in}}{\pgfqpoint{3.097656in}{0.510051in}}{\pgfqpoint{3.094282in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.503302in}}{\pgfqpoint{3.089011in}{0.498724in}}{\pgfqpoint{3.089011in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.489179in}}{\pgfqpoint{3.090907in}{0.484601in}}{\pgfqpoint{3.094282in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.477852in}}{\pgfqpoint{3.102234in}{0.475955in}}{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.475955in}}{\pgfqpoint{3.116357in}{0.477852in}}{\pgfqpoint{3.119732in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.484601in}}{\pgfqpoint{3.125002in}{0.489179in}}{\pgfqpoint{3.125002in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.498724in}}{\pgfqpoint{3.123106in}{0.503302in}}{\pgfqpoint{3.119732in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.510051in}}{\pgfqpoint{3.111779in}{0.511947in}}{\pgfqpoint{3.107007in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.511947in}}{\pgfqpoint{3.097656in}{0.510051in}}{\pgfqpoint{3.094282in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.503302in}}{\pgfqpoint{3.089011in}{0.498724in}}{\pgfqpoint{3.089011in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.489179in}}{\pgfqpoint{3.090907in}{0.484601in}}{\pgfqpoint{3.094282in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.477852in}}{\pgfqpoint{3.102234in}{0.475955in}}{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.346840in}}{\pgfqpoint{3.151347in}{0.351437in}}{\pgfqpoint{3.159528in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.367799in}}{\pgfqpoint{3.172306in}{0.378897in}}{\pgfqpoint{3.172306in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.402036in}}{\pgfqpoint{3.167709in}{0.413134in}}{\pgfqpoint{3.159528in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.429496in}}{\pgfqpoint{3.140249in}{0.434093in}}{\pgfqpoint{3.128680in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.434093in}}{\pgfqpoint{3.106012in}{0.429496in}}{\pgfqpoint{3.097831in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.413134in}}{\pgfqpoint{3.085053in}{0.402036in}}{\pgfqpoint{3.085053in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.378897in}}{\pgfqpoint{3.089650in}{0.367799in}}{\pgfqpoint{3.097831in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.351437in}}{\pgfqpoint{3.117110in}{0.346840in}}{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.553810in}}{\pgfqpoint{3.151347in}{0.558407in}}{\pgfqpoint{3.159528in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.574769in}}{\pgfqpoint{3.172306in}{0.585866in}}{\pgfqpoint{3.172306in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.609006in}}{\pgfqpoint{3.167709in}{0.620103in}}{\pgfqpoint{3.159528in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.636466in}}{\pgfqpoint{3.140249in}{0.641062in}}{\pgfqpoint{3.128680in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.641062in}}{\pgfqpoint{3.106012in}{0.636466in}}{\pgfqpoint{3.097831in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.620103in}}{\pgfqpoint{3.085053in}{0.609006in}}{\pgfqpoint{3.085053in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.585866in}}{\pgfqpoint{3.089650in}{0.574769in}}{\pgfqpoint{3.097831in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.558407in}}{\pgfqpoint{3.117110in}{0.553810in}}{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.760779in}}{\pgfqpoint{3.151347in}{0.765376in}}{\pgfqpoint{3.159528in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.781738in}}{\pgfqpoint{3.172306in}{0.792836in}}{\pgfqpoint{3.172306in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.815976in}}{\pgfqpoint{3.167709in}{0.827073in}}{\pgfqpoint{3.159528in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.843435in}}{\pgfqpoint{3.140249in}{0.848032in}}{\pgfqpoint{3.128680in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.848032in}}{\pgfqpoint{3.106012in}{0.843435in}}{\pgfqpoint{3.097831in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.827073in}}{\pgfqpoint{3.085053in}{0.815976in}}{\pgfqpoint{3.085053in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.792836in}}{\pgfqpoint{3.089650in}{0.781738in}}{\pgfqpoint{3.097831in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.765376in}}{\pgfqpoint{3.117110in}{0.760779in}}{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.441153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.466496in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.458048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.474944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.491839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.508735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.525630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.694585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.711481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.643899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.542526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.677690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.745272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.728376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.660794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{0.372471in}}{\pgfqpoint{2.639076in}{0.374367in}}{\pgfqpoint{2.642451in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.645826in}{0.381116in}}{\pgfqpoint{2.647722in}{0.385694in}}{\pgfqpoint{2.647722in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.647722in}{0.395239in}}{\pgfqpoint{2.645826in}{0.399817in}}{\pgfqpoint{2.642451in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.639076in}{0.406566in}}{\pgfqpoint{2.634498in}{0.408462in}}{\pgfqpoint{2.629726in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.624953in}{0.408462in}}{\pgfqpoint{2.620376in}{0.406566in}}{\pgfqpoint{2.617001in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.613626in}{0.399817in}}{\pgfqpoint{2.611730in}{0.395239in}}{\pgfqpoint{2.611730in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.611730in}{0.385694in}}{\pgfqpoint{2.613626in}{0.381116in}}{\pgfqpoint{2.617001in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{0.374367in}}{\pgfqpoint{2.624953in}{0.372471in}}{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{0.579440in}}{\pgfqpoint{2.639076in}{0.581336in}}{\pgfqpoint{2.642451in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.645826in}{0.588086in}}{\pgfqpoint{2.647722in}{0.592664in}}{\pgfqpoint{2.647722in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.647722in}{0.602209in}}{\pgfqpoint{2.645826in}{0.606786in}}{\pgfqpoint{2.642451in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.639076in}{0.613536in}}{\pgfqpoint{2.634498in}{0.615432in}}{\pgfqpoint{2.629726in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.624953in}{0.615432in}}{\pgfqpoint{2.620376in}{0.613536in}}{\pgfqpoint{2.617001in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.613626in}{0.606786in}}{\pgfqpoint{2.611730in}{0.602209in}}{\pgfqpoint{2.611730in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.611730in}{0.592664in}}{\pgfqpoint{2.613626in}{0.588086in}}{\pgfqpoint{2.617001in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{0.581336in}}{\pgfqpoint{2.624953in}{0.579440in}}{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629726in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{0.786410in}}{\pgfqpoint{2.639076in}{0.788306in}}{\pgfqpoint{2.642451in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.645826in}{0.795055in}}{\pgfqpoint{2.647722in}{0.799633in}}{\pgfqpoint{2.647722in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.647722in}{0.809178in}}{\pgfqpoint{2.645826in}{0.813756in}}{\pgfqpoint{2.642451in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.639076in}{0.820505in}}{\pgfqpoint{2.634498in}{0.822402in}}{\pgfqpoint{2.629726in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{2.624953in}{0.822402in}}{\pgfqpoint{2.620376in}{0.820505in}}{\pgfqpoint{2.617001in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.613626in}{0.813756in}}{\pgfqpoint{2.611730in}{0.809178in}}{\pgfqpoint{2.611730in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.611730in}{0.799633in}}{\pgfqpoint{2.613626in}{0.795055in}}{\pgfqpoint{2.617001in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{0.788306in}}{\pgfqpoint{2.624953in}{0.786410in}}{\pgfqpoint{2.629726in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{0.579440in}}{\pgfqpoint{2.639076in}{0.581336in}}{\pgfqpoint{2.642451in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.645826in}{0.588086in}}{\pgfqpoint{2.647722in}{0.592664in}}{\pgfqpoint{2.647722in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.647722in}{0.602209in}}{\pgfqpoint{2.645826in}{0.606786in}}{\pgfqpoint{2.642451in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.639076in}{0.613536in}}{\pgfqpoint{2.634498in}{0.615432in}}{\pgfqpoint{2.629726in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.624953in}{0.615432in}}{\pgfqpoint{2.620376in}{0.613536in}}{\pgfqpoint{2.617001in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.613626in}{0.606786in}}{\pgfqpoint{2.611730in}{0.602209in}}{\pgfqpoint{2.611730in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.611730in}{0.592664in}}{\pgfqpoint{2.613626in}{0.588086in}}{\pgfqpoint{2.617001in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{0.581336in}}{\pgfqpoint{2.624953in}{0.579440in}}{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{0.372471in}}{\pgfqpoint{2.639076in}{0.374367in}}{\pgfqpoint{2.642451in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.645826in}{0.381116in}}{\pgfqpoint{2.647722in}{0.385694in}}{\pgfqpoint{2.647722in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.647722in}{0.395239in}}{\pgfqpoint{2.645826in}{0.399817in}}{\pgfqpoint{2.642451in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.639076in}{0.406566in}}{\pgfqpoint{2.634498in}{0.408462in}}{\pgfqpoint{2.629726in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.624953in}{0.408462in}}{\pgfqpoint{2.620376in}{0.406566in}}{\pgfqpoint{2.617001in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.613626in}{0.399817in}}{\pgfqpoint{2.611730in}{0.395239in}}{\pgfqpoint{2.611730in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.611730in}{0.385694in}}{\pgfqpoint{2.613626in}{0.381116in}}{\pgfqpoint{2.617001in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{0.374367in}}{\pgfqpoint{2.624953in}{0.372471in}}{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.629726in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738210in}{0.760779in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{0.760779in}}{\pgfqpoint{2.760877in}{0.765376in}}{\pgfqpoint{2.769058in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.777239in}{0.781738in}}{\pgfqpoint{2.781836in}{0.792836in}}{\pgfqpoint{2.781836in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.781836in}{0.815976in}}{\pgfqpoint{2.777239in}{0.827073in}}{\pgfqpoint{2.769058in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.760877in}{0.843435in}}{\pgfqpoint{2.749779in}{0.848032in}}{\pgfqpoint{2.738210in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{2.726640in}{0.848032in}}{\pgfqpoint{2.715542in}{0.843435in}}{\pgfqpoint{2.707361in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.699180in}{0.827073in}}{\pgfqpoint{2.694583in}{0.815976in}}{\pgfqpoint{2.694583in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.694583in}{0.792836in}}{\pgfqpoint{2.699180in}{0.781738in}}{\pgfqpoint{2.707361in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.715542in}{0.765376in}}{\pgfqpoint{2.726640in}{0.760779in}}{\pgfqpoint{2.738210in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.760779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathcurveto{\pgfqpoint{2.879936in}{0.450325in}}{\pgfqpoint{2.891034in}{0.454922in}}{\pgfqpoint{2.899215in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.907396in}{0.471284in}}{\pgfqpoint{2.911993in}{0.482381in}}{\pgfqpoint{2.911993in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.911993in}{0.505521in}}{\pgfqpoint{2.907396in}{0.516619in}}{\pgfqpoint{2.899215in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.891034in}{0.532981in}}{\pgfqpoint{2.879936in}{0.537578in}}{\pgfqpoint{2.868366in}{0.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.856796in}{0.537578in}}{\pgfqpoint{2.845699in}{0.532981in}}{\pgfqpoint{2.837518in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.829337in}{0.516619in}}{\pgfqpoint{2.824740in}{0.505521in}}{\pgfqpoint{2.824740in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.824740in}{0.482381in}}{\pgfqpoint{2.829337in}{0.471284in}}{\pgfqpoint{2.837518in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.845699in}{0.454922in}}{\pgfqpoint{2.856796in}{0.450325in}}{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.764655in}{0.682925in}}{\pgfqpoint{2.769233in}{0.684821in}}{\pgfqpoint{2.772608in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.775982in}{0.691571in}}{\pgfqpoint{2.777878in}{0.696148in}}{\pgfqpoint{2.777878in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.777878in}{0.705693in}}{\pgfqpoint{2.775982in}{0.710271in}}{\pgfqpoint{2.772608in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.769233in}{0.717021in}}{\pgfqpoint{2.764655in}{0.718917in}}{\pgfqpoint{2.759883in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.755110in}{0.718917in}}{\pgfqpoint{2.750532in}{0.717021in}}{\pgfqpoint{2.747158in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.743783in}{0.710271in}}{\pgfqpoint{2.741887in}{0.705693in}}{\pgfqpoint{2.741887in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.741887in}{0.696148in}}{\pgfqpoint{2.743783in}{0.691571in}}{\pgfqpoint{2.747158in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.750532in}{0.684821in}}{\pgfqpoint{2.755110in}{0.682925in}}{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.851466in}{0.579440in}}{\pgfqpoint{2.856043in}{0.581336in}}{\pgfqpoint{2.859418in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.862793in}{0.588086in}}{\pgfqpoint{2.864689in}{0.592664in}}{\pgfqpoint{2.864689in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.864689in}{0.602209in}}{\pgfqpoint{2.862793in}{0.606786in}}{\pgfqpoint{2.859418in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.856043in}{0.613536in}}{\pgfqpoint{2.851466in}{0.615432in}}{\pgfqpoint{2.846693in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.615432in}}{\pgfqpoint{2.837343in}{0.613536in}}{\pgfqpoint{2.833968in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.830594in}{0.606786in}}{\pgfqpoint{2.828697in}{0.602209in}}{\pgfqpoint{2.828697in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.828697in}{0.592664in}}{\pgfqpoint{2.830594in}{0.588086in}}{\pgfqpoint{2.833968in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.837343in}{0.581336in}}{\pgfqpoint{2.841921in}{0.579440in}}{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846693in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{2.851466in}{0.786410in}}{\pgfqpoint{2.856043in}{0.788306in}}{\pgfqpoint{2.859418in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.862793in}{0.795055in}}{\pgfqpoint{2.864689in}{0.799633in}}{\pgfqpoint{2.864689in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.864689in}{0.809178in}}{\pgfqpoint{2.862793in}{0.813756in}}{\pgfqpoint{2.859418in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.856043in}{0.820505in}}{\pgfqpoint{2.851466in}{0.822402in}}{\pgfqpoint{2.846693in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.822402in}}{\pgfqpoint{2.837343in}{0.820505in}}{\pgfqpoint{2.833968in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.830594in}{0.813756in}}{\pgfqpoint{2.828697in}{0.809178in}}{\pgfqpoint{2.828697in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.828697in}{0.799633in}}{\pgfqpoint{2.830594in}{0.795055in}}{\pgfqpoint{2.833968in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.837343in}{0.788306in}}{\pgfqpoint{2.841921in}{0.786410in}}{\pgfqpoint{2.846693in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{0.553810in}}{\pgfqpoint{2.760877in}{0.558407in}}{\pgfqpoint{2.769058in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.777239in}{0.574769in}}{\pgfqpoint{2.781836in}{0.585866in}}{\pgfqpoint{2.781836in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.781836in}{0.609006in}}{\pgfqpoint{2.777239in}{0.620103in}}{\pgfqpoint{2.769058in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.760877in}{0.636466in}}{\pgfqpoint{2.749779in}{0.641062in}}{\pgfqpoint{2.738210in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{2.726640in}{0.641062in}}{\pgfqpoint{2.715542in}{0.636466in}}{\pgfqpoint{2.707361in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.699180in}{0.620103in}}{\pgfqpoint{2.694583in}{0.609006in}}{\pgfqpoint{2.694583in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.694583in}{0.585866in}}{\pgfqpoint{2.699180in}{0.574769in}}{\pgfqpoint{2.707361in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.715542in}{0.558407in}}{\pgfqpoint{2.726640in}{0.553810in}}{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.764655in}{0.475955in}}{\pgfqpoint{2.769233in}{0.477852in}}{\pgfqpoint{2.772608in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.775982in}{0.484601in}}{\pgfqpoint{2.777878in}{0.489179in}}{\pgfqpoint{2.777878in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.777878in}{0.498724in}}{\pgfqpoint{2.775982in}{0.503302in}}{\pgfqpoint{2.772608in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.769233in}{0.510051in}}{\pgfqpoint{2.764655in}{0.511947in}}{\pgfqpoint{2.759883in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.755110in}{0.511947in}}{\pgfqpoint{2.750532in}{0.510051in}}{\pgfqpoint{2.747158in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.743783in}{0.503302in}}{\pgfqpoint{2.741887in}{0.498724in}}{\pgfqpoint{2.741887in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.741887in}{0.489179in}}{\pgfqpoint{2.743783in}{0.484601in}}{\pgfqpoint{2.747158in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.750532in}{0.477852in}}{\pgfqpoint{2.755110in}{0.475955in}}{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{0.553810in}}{\pgfqpoint{2.760877in}{0.558407in}}{\pgfqpoint{2.769058in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.777239in}{0.574769in}}{\pgfqpoint{2.781836in}{0.585866in}}{\pgfqpoint{2.781836in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.781836in}{0.609006in}}{\pgfqpoint{2.777239in}{0.620103in}}{\pgfqpoint{2.769058in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.760877in}{0.636466in}}{\pgfqpoint{2.749779in}{0.641062in}}{\pgfqpoint{2.738210in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{2.726640in}{0.641062in}}{\pgfqpoint{2.715542in}{0.636466in}}{\pgfqpoint{2.707361in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.699180in}{0.620103in}}{\pgfqpoint{2.694583in}{0.609006in}}{\pgfqpoint{2.694583in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.694583in}{0.585866in}}{\pgfqpoint{2.699180in}{0.574769in}}{\pgfqpoint{2.707361in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.715542in}{0.558407in}}{\pgfqpoint{2.726640in}{0.553810in}}{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.851466in}{0.372471in}}{\pgfqpoint{2.856043in}{0.374367in}}{\pgfqpoint{2.859418in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.862793in}{0.381116in}}{\pgfqpoint{2.864689in}{0.385694in}}{\pgfqpoint{2.864689in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.864689in}{0.395239in}}{\pgfqpoint{2.862793in}{0.399817in}}{\pgfqpoint{2.859418in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.856043in}{0.406566in}}{\pgfqpoint{2.851466in}{0.408462in}}{\pgfqpoint{2.846693in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.408462in}}{\pgfqpoint{2.837343in}{0.406566in}}{\pgfqpoint{2.833968in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.830594in}{0.399817in}}{\pgfqpoint{2.828697in}{0.395239in}}{\pgfqpoint{2.828697in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.828697in}{0.385694in}}{\pgfqpoint{2.830594in}{0.381116in}}{\pgfqpoint{2.833968in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.837343in}{0.374367in}}{\pgfqpoint{2.841921in}{0.372471in}}{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathcurveto{\pgfqpoint{2.879936in}{0.657295in}}{\pgfqpoint{2.891034in}{0.661891in}}{\pgfqpoint{2.899215in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.907396in}{0.678254in}}{\pgfqpoint{2.911993in}{0.689351in}}{\pgfqpoint{2.911993in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.911993in}{0.712491in}}{\pgfqpoint{2.907396in}{0.723588in}}{\pgfqpoint{2.899215in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.891034in}{0.739950in}}{\pgfqpoint{2.879936in}{0.744547in}}{\pgfqpoint{2.868366in}{0.744547in}}%
\pgfpathcurveto{\pgfqpoint{2.856796in}{0.744547in}}{\pgfqpoint{2.845699in}{0.739950in}}{\pgfqpoint{2.837518in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.829337in}{0.723588in}}{\pgfqpoint{2.824740in}{0.712491in}}{\pgfqpoint{2.824740in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.824740in}{0.689351in}}{\pgfqpoint{2.829337in}{0.678254in}}{\pgfqpoint{2.837518in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.845699in}{0.661891in}}{\pgfqpoint{2.856796in}{0.657295in}}{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.851466in}{0.579440in}}{\pgfqpoint{2.856043in}{0.581336in}}{\pgfqpoint{2.859418in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.862793in}{0.588086in}}{\pgfqpoint{2.864689in}{0.592664in}}{\pgfqpoint{2.864689in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.864689in}{0.602209in}}{\pgfqpoint{2.862793in}{0.606786in}}{\pgfqpoint{2.859418in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.856043in}{0.613536in}}{\pgfqpoint{2.851466in}{0.615432in}}{\pgfqpoint{2.846693in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.615432in}}{\pgfqpoint{2.837343in}{0.613536in}}{\pgfqpoint{2.833968in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.830594in}{0.606786in}}{\pgfqpoint{2.828697in}{0.602209in}}{\pgfqpoint{2.828697in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.828697in}{0.592664in}}{\pgfqpoint{2.830594in}{0.588086in}}{\pgfqpoint{2.833968in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.837343in}{0.581336in}}{\pgfqpoint{2.841921in}{0.579440in}}{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.764655in}{0.682925in}}{\pgfqpoint{2.769233in}{0.684821in}}{\pgfqpoint{2.772608in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.775982in}{0.691571in}}{\pgfqpoint{2.777878in}{0.696148in}}{\pgfqpoint{2.777878in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.777878in}{0.705693in}}{\pgfqpoint{2.775982in}{0.710271in}}{\pgfqpoint{2.772608in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.769233in}{0.717021in}}{\pgfqpoint{2.764655in}{0.718917in}}{\pgfqpoint{2.759883in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.755110in}{0.718917in}}{\pgfqpoint{2.750532in}{0.717021in}}{\pgfqpoint{2.747158in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.743783in}{0.710271in}}{\pgfqpoint{2.741887in}{0.705693in}}{\pgfqpoint{2.741887in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.741887in}{0.696148in}}{\pgfqpoint{2.743783in}{0.691571in}}{\pgfqpoint{2.747158in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.750532in}{0.684821in}}{\pgfqpoint{2.755110in}{0.682925in}}{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.759883in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathcurveto{\pgfqpoint{2.879936in}{0.450325in}}{\pgfqpoint{2.891034in}{0.454922in}}{\pgfqpoint{2.899215in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.907396in}{0.471284in}}{\pgfqpoint{2.911993in}{0.482381in}}{\pgfqpoint{2.911993in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.911993in}{0.505521in}}{\pgfqpoint{2.907396in}{0.516619in}}{\pgfqpoint{2.899215in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.891034in}{0.532981in}}{\pgfqpoint{2.879936in}{0.537578in}}{\pgfqpoint{2.868366in}{0.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.856796in}{0.537578in}}{\pgfqpoint{2.845699in}{0.532981in}}{\pgfqpoint{2.837518in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.829337in}{0.516619in}}{\pgfqpoint{2.824740in}{0.505521in}}{\pgfqpoint{2.824740in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.824740in}{0.482381in}}{\pgfqpoint{2.829337in}{0.471284in}}{\pgfqpoint{2.837518in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.845699in}{0.454922in}}{\pgfqpoint{2.856796in}{0.450325in}}{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{0.450325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{0.346840in}}{\pgfqpoint{2.760877in}{0.351437in}}{\pgfqpoint{2.769058in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.777239in}{0.367799in}}{\pgfqpoint{2.781836in}{0.378897in}}{\pgfqpoint{2.781836in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.781836in}{0.402036in}}{\pgfqpoint{2.777239in}{0.413134in}}{\pgfqpoint{2.769058in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.760877in}{0.429496in}}{\pgfqpoint{2.749779in}{0.434093in}}{\pgfqpoint{2.738210in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{2.726640in}{0.434093in}}{\pgfqpoint{2.715542in}{0.429496in}}{\pgfqpoint{2.707361in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.699180in}{0.413134in}}{\pgfqpoint{2.694583in}{0.402036in}}{\pgfqpoint{2.694583in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.694583in}{0.378897in}}{\pgfqpoint{2.699180in}{0.367799in}}{\pgfqpoint{2.707361in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.715542in}{0.351437in}}{\pgfqpoint{2.726640in}{0.346840in}}{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.851466in}{0.372471in}}{\pgfqpoint{2.856043in}{0.374367in}}{\pgfqpoint{2.859418in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.862793in}{0.381116in}}{\pgfqpoint{2.864689in}{0.385694in}}{\pgfqpoint{2.864689in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.864689in}{0.395239in}}{\pgfqpoint{2.862793in}{0.399817in}}{\pgfqpoint{2.859418in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.856043in}{0.406566in}}{\pgfqpoint{2.851466in}{0.408462in}}{\pgfqpoint{2.846693in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.841921in}{0.408462in}}{\pgfqpoint{2.837343in}{0.406566in}}{\pgfqpoint{2.833968in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.830594in}{0.399817in}}{\pgfqpoint{2.828697in}{0.395239in}}{\pgfqpoint{2.828697in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.828697in}{0.385694in}}{\pgfqpoint{2.830594in}{0.381116in}}{\pgfqpoint{2.833968in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.837343in}{0.374367in}}{\pgfqpoint{2.841921in}{0.372471in}}{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.764655in}{0.475955in}}{\pgfqpoint{2.769233in}{0.477852in}}{\pgfqpoint{2.772608in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.775982in}{0.484601in}}{\pgfqpoint{2.777878in}{0.489179in}}{\pgfqpoint{2.777878in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.777878in}{0.498724in}}{\pgfqpoint{2.775982in}{0.503302in}}{\pgfqpoint{2.772608in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.769233in}{0.510051in}}{\pgfqpoint{2.764655in}{0.511947in}}{\pgfqpoint{2.759883in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.755110in}{0.511947in}}{\pgfqpoint{2.750532in}{0.510051in}}{\pgfqpoint{2.747158in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.743783in}{0.503302in}}{\pgfqpoint{2.741887in}{0.498724in}}{\pgfqpoint{2.741887in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.741887in}{0.489179in}}{\pgfqpoint{2.743783in}{0.484601in}}{\pgfqpoint{2.747158in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.750532in}{0.477852in}}{\pgfqpoint{2.755110in}{0.475955in}}{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.759883in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathcurveto{\pgfqpoint{2.879936in}{0.657295in}}{\pgfqpoint{2.891034in}{0.661891in}}{\pgfqpoint{2.899215in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.907396in}{0.678254in}}{\pgfqpoint{2.911993in}{0.689351in}}{\pgfqpoint{2.911993in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.911993in}{0.712491in}}{\pgfqpoint{2.907396in}{0.723588in}}{\pgfqpoint{2.899215in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.891034in}{0.739950in}}{\pgfqpoint{2.879936in}{0.744547in}}{\pgfqpoint{2.868366in}{0.744547in}}%
\pgfpathcurveto{\pgfqpoint{2.856796in}{0.744547in}}{\pgfqpoint{2.845699in}{0.739950in}}{\pgfqpoint{2.837518in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.829337in}{0.723588in}}{\pgfqpoint{2.824740in}{0.712491in}}{\pgfqpoint{2.824740in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.824740in}{0.689351in}}{\pgfqpoint{2.829337in}{0.678254in}}{\pgfqpoint{2.837518in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.845699in}{0.661891in}}{\pgfqpoint{2.856796in}{0.657295in}}{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{0.657295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{0.346840in}}{\pgfqpoint{2.760877in}{0.351437in}}{\pgfqpoint{2.769058in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.777239in}{0.367799in}}{\pgfqpoint{2.781836in}{0.378897in}}{\pgfqpoint{2.781836in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.781836in}{0.402036in}}{\pgfqpoint{2.777239in}{0.413134in}}{\pgfqpoint{2.769058in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.760877in}{0.429496in}}{\pgfqpoint{2.749779in}{0.434093in}}{\pgfqpoint{2.738210in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{2.726640in}{0.434093in}}{\pgfqpoint{2.715542in}{0.429496in}}{\pgfqpoint{2.707361in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.699180in}{0.413134in}}{\pgfqpoint{2.694583in}{0.402036in}}{\pgfqpoint{2.694583in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.694583in}{0.378897in}}{\pgfqpoint{2.699180in}{0.367799in}}{\pgfqpoint{2.707361in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.715542in}{0.351437in}}{\pgfqpoint{2.726640in}{0.346840in}}{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.981622in}{0.682925in}}{\pgfqpoint{2.986200in}{0.684821in}}{\pgfqpoint{2.989575in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.992950in}{0.691571in}}{\pgfqpoint{2.994846in}{0.696148in}}{\pgfqpoint{2.994846in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.994846in}{0.705693in}}{\pgfqpoint{2.992950in}{0.710271in}}{\pgfqpoint{2.989575in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.986200in}{0.717021in}}{\pgfqpoint{2.981622in}{0.718917in}}{\pgfqpoint{2.976850in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.972077in}{0.718917in}}{\pgfqpoint{2.967500in}{0.717021in}}{\pgfqpoint{2.964125in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.960750in}{0.710271in}}{\pgfqpoint{2.958854in}{0.705693in}}{\pgfqpoint{2.958854in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.958854in}{0.696148in}}{\pgfqpoint{2.960750in}{0.691571in}}{\pgfqpoint{2.964125in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.967500in}{0.684821in}}{\pgfqpoint{2.972077in}{0.682925in}}{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.981622in}{0.475955in}}{\pgfqpoint{2.986200in}{0.477852in}}{\pgfqpoint{2.989575in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.992950in}{0.484601in}}{\pgfqpoint{2.994846in}{0.489179in}}{\pgfqpoint{2.994846in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.994846in}{0.498724in}}{\pgfqpoint{2.992950in}{0.503302in}}{\pgfqpoint{2.989575in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.986200in}{0.510051in}}{\pgfqpoint{2.981622in}{0.511947in}}{\pgfqpoint{2.976850in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.972077in}{0.511947in}}{\pgfqpoint{2.967500in}{0.510051in}}{\pgfqpoint{2.964125in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.960750in}{0.503302in}}{\pgfqpoint{2.958854in}{0.498724in}}{\pgfqpoint{2.958854in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.958854in}{0.489179in}}{\pgfqpoint{2.960750in}{0.484601in}}{\pgfqpoint{2.964125in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.967500in}{0.477852in}}{\pgfqpoint{2.972077in}{0.475955in}}{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.981622in}{0.475955in}}{\pgfqpoint{2.986200in}{0.477852in}}{\pgfqpoint{2.989575in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.992950in}{0.484601in}}{\pgfqpoint{2.994846in}{0.489179in}}{\pgfqpoint{2.994846in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.994846in}{0.498724in}}{\pgfqpoint{2.992950in}{0.503302in}}{\pgfqpoint{2.989575in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.986200in}{0.510051in}}{\pgfqpoint{2.981622in}{0.511947in}}{\pgfqpoint{2.976850in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.972077in}{0.511947in}}{\pgfqpoint{2.967500in}{0.510051in}}{\pgfqpoint{2.964125in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.960750in}{0.503302in}}{\pgfqpoint{2.958854in}{0.498724in}}{\pgfqpoint{2.958854in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.958854in}{0.489179in}}{\pgfqpoint{2.960750in}{0.484601in}}{\pgfqpoint{2.964125in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.967500in}{0.477852in}}{\pgfqpoint{2.972077in}{0.475955in}}{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.981622in}{0.682925in}}{\pgfqpoint{2.986200in}{0.684821in}}{\pgfqpoint{2.989575in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.992950in}{0.691571in}}{\pgfqpoint{2.994846in}{0.696148in}}{\pgfqpoint{2.994846in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.994846in}{0.705693in}}{\pgfqpoint{2.992950in}{0.710271in}}{\pgfqpoint{2.989575in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.986200in}{0.717021in}}{\pgfqpoint{2.981622in}{0.718917in}}{\pgfqpoint{2.976850in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.972077in}{0.718917in}}{\pgfqpoint{2.967500in}{0.717021in}}{\pgfqpoint{2.964125in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.960750in}{0.710271in}}{\pgfqpoint{2.958854in}{0.705693in}}{\pgfqpoint{2.958854in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.958854in}{0.696148in}}{\pgfqpoint{2.960750in}{0.691571in}}{\pgfqpoint{2.964125in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.967500in}{0.684821in}}{\pgfqpoint{2.972077in}{0.682925in}}{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.346840in}}{\pgfqpoint{2.630720in}{0.351437in}}{\pgfqpoint{2.638901in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.367799in}}{\pgfqpoint{2.651679in}{0.378897in}}{\pgfqpoint{2.651679in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.402036in}}{\pgfqpoint{2.647082in}{0.413134in}}{\pgfqpoint{2.638901in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.429496in}}{\pgfqpoint{2.619623in}{0.434093in}}{\pgfqpoint{2.608053in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.434093in}}{\pgfqpoint{2.585385in}{0.429496in}}{\pgfqpoint{2.577204in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.413134in}}{\pgfqpoint{2.564427in}{0.402036in}}{\pgfqpoint{2.564427in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.378897in}}{\pgfqpoint{2.569023in}{0.367799in}}{\pgfqpoint{2.577204in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.351437in}}{\pgfqpoint{2.596483in}{0.346840in}}{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.579440in}}{\pgfqpoint{2.725887in}{0.581336in}}{\pgfqpoint{2.729261in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.588086in}}{\pgfqpoint{2.734532in}{0.592664in}}{\pgfqpoint{2.734532in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.602209in}}{\pgfqpoint{2.732636in}{0.606786in}}{\pgfqpoint{2.729261in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.613536in}}{\pgfqpoint{2.721309in}{0.615432in}}{\pgfqpoint{2.716536in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.615432in}}{\pgfqpoint{2.707186in}{0.613536in}}{\pgfqpoint{2.703812in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.606786in}}{\pgfqpoint{2.698541in}{0.602209in}}{\pgfqpoint{2.698541in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.592664in}}{\pgfqpoint{2.700437in}{0.588086in}}{\pgfqpoint{2.703812in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.581336in}}{\pgfqpoint{2.711764in}{0.579440in}}{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.553810in}}{\pgfqpoint{2.630720in}{0.558407in}}{\pgfqpoint{2.638901in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.574769in}}{\pgfqpoint{2.651679in}{0.585866in}}{\pgfqpoint{2.651679in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.609006in}}{\pgfqpoint{2.647082in}{0.620103in}}{\pgfqpoint{2.638901in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.636466in}}{\pgfqpoint{2.619623in}{0.641062in}}{\pgfqpoint{2.608053in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.641062in}}{\pgfqpoint{2.585385in}{0.636466in}}{\pgfqpoint{2.577204in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.620103in}}{\pgfqpoint{2.564427in}{0.609006in}}{\pgfqpoint{2.564427in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.585866in}}{\pgfqpoint{2.569023in}{0.574769in}}{\pgfqpoint{2.577204in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.558407in}}{\pgfqpoint{2.596483in}{0.553810in}}{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.372471in}}{\pgfqpoint{2.725887in}{0.374367in}}{\pgfqpoint{2.729261in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.381116in}}{\pgfqpoint{2.734532in}{0.385694in}}{\pgfqpoint{2.734532in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.395239in}}{\pgfqpoint{2.732636in}{0.399817in}}{\pgfqpoint{2.729261in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.406566in}}{\pgfqpoint{2.721309in}{0.408462in}}{\pgfqpoint{2.716536in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.408462in}}{\pgfqpoint{2.707186in}{0.406566in}}{\pgfqpoint{2.703812in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.399817in}}{\pgfqpoint{2.698541in}{0.395239in}}{\pgfqpoint{2.698541in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.385694in}}{\pgfqpoint{2.700437in}{0.381116in}}{\pgfqpoint{2.703812in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.374367in}}{\pgfqpoint{2.711764in}{0.372471in}}{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736076in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667797in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684867in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701936in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753146in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.744611in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770215in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787285in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804355in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.441153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{2.721309in}{0.786410in}}{\pgfqpoint{2.725887in}{0.788306in}}{\pgfqpoint{2.729261in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.732636in}{0.795055in}}{\pgfqpoint{2.734532in}{0.799633in}}{\pgfqpoint{2.734532in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.734532in}{0.809178in}}{\pgfqpoint{2.732636in}{0.813756in}}{\pgfqpoint{2.729261in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.725887in}{0.820505in}}{\pgfqpoint{2.721309in}{0.822402in}}{\pgfqpoint{2.716536in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{2.711764in}{0.822402in}}{\pgfqpoint{2.707186in}{0.820505in}}{\pgfqpoint{2.703812in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.813756in}}{\pgfqpoint{2.698541in}{0.809178in}}{\pgfqpoint{2.698541in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.698541in}{0.799633in}}{\pgfqpoint{2.700437in}{0.795055in}}{\pgfqpoint{2.703812in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{2.707186in}{0.788306in}}{\pgfqpoint{2.711764in}{0.786410in}}{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{2.716536in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.643899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.660794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.677690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.694585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.728376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.745272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804355in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787285in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770215in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753146in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.744611in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736076in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701936in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684867in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667797in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.711481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.542526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{0.760779in}}{\pgfqpoint{2.630720in}{0.765376in}}{\pgfqpoint{2.638901in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.647082in}{0.781738in}}{\pgfqpoint{2.651679in}{0.792836in}}{\pgfqpoint{2.651679in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.651679in}{0.815976in}}{\pgfqpoint{2.647082in}{0.827073in}}{\pgfqpoint{2.638901in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.630720in}{0.843435in}}{\pgfqpoint{2.619623in}{0.848032in}}{\pgfqpoint{2.608053in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{2.596483in}{0.848032in}}{\pgfqpoint{2.585385in}{0.843435in}}{\pgfqpoint{2.577204in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{2.569023in}{0.827073in}}{\pgfqpoint{2.564427in}{0.815976in}}{\pgfqpoint{2.564427in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.564427in}{0.792836in}}{\pgfqpoint{2.569023in}{0.781738in}}{\pgfqpoint{2.577204in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{2.585385in}{0.765376in}}{\pgfqpoint{2.596483in}{0.760779in}}{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.760779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.474944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.491839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.508735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.525630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608053in}{0.466496in}}%
\pgfpathlineto{\pgfqpoint{2.608053in}{0.458048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009192in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940913in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957982in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.949447in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975052in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.966517in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992122in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.983587in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906773in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.898238in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855564in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.847029in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821424in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838494in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872634in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.864099in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889703in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.881169in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043331in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.034796in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060401in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.051866in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077470in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923843in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.915308in}{0.804406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.542526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.525630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.508735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.491839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.474944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.466496in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.458048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.441153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.760779in}}{\pgfqpoint{3.151347in}{0.765376in}}{\pgfqpoint{3.159528in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.781738in}}{\pgfqpoint{3.172306in}{0.792836in}}{\pgfqpoint{3.172306in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.815976in}}{\pgfqpoint{3.167709in}{0.827073in}}{\pgfqpoint{3.159528in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.843435in}}{\pgfqpoint{3.140249in}{0.848032in}}{\pgfqpoint{3.128680in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.848032in}}{\pgfqpoint{3.106012in}{0.843435in}}{\pgfqpoint{3.097831in}{0.835254in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.827073in}}{\pgfqpoint{3.085053in}{0.815976in}}{\pgfqpoint{3.085053in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.792836in}}{\pgfqpoint{3.089650in}{0.781738in}}{\pgfqpoint{3.097831in}{0.773557in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.765376in}}{\pgfqpoint{3.117110in}{0.760779in}}{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.760779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.786410in}}{\pgfqpoint{3.029546in}{0.788306in}}{\pgfqpoint{3.032921in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.795055in}}{\pgfqpoint{3.038192in}{0.799633in}}{\pgfqpoint{3.038192in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.809178in}}{\pgfqpoint{3.036296in}{0.813756in}}{\pgfqpoint{3.032921in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.820505in}}{\pgfqpoint{3.024969in}{0.822402in}}{\pgfqpoint{3.020196in}{0.822402in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.822402in}}{\pgfqpoint{3.010846in}{0.820505in}}{\pgfqpoint{3.007471in}{0.817131in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.813756in}}{\pgfqpoint{3.002200in}{0.809178in}}{\pgfqpoint{3.002200in}{0.804406in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.799633in}}{\pgfqpoint{3.004096in}{0.795055in}}{\pgfqpoint{3.007471in}{0.791681in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.788306in}}{\pgfqpoint{3.015423in}{0.786410in}}{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.786410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.553810in}}{\pgfqpoint{3.151347in}{0.558407in}}{\pgfqpoint{3.159528in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.574769in}}{\pgfqpoint{3.172306in}{0.585866in}}{\pgfqpoint{3.172306in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.609006in}}{\pgfqpoint{3.167709in}{0.620103in}}{\pgfqpoint{3.159528in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.636466in}}{\pgfqpoint{3.140249in}{0.641062in}}{\pgfqpoint{3.128680in}{0.641062in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.641062in}}{\pgfqpoint{3.106012in}{0.636466in}}{\pgfqpoint{3.097831in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.620103in}}{\pgfqpoint{3.085053in}{0.609006in}}{\pgfqpoint{3.085053in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.585866in}}{\pgfqpoint{3.089650in}{0.574769in}}{\pgfqpoint{3.097831in}{0.566588in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.558407in}}{\pgfqpoint{3.117110in}{0.553810in}}{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.553810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathcurveto{\pgfqpoint{3.140249in}{0.346840in}}{\pgfqpoint{3.151347in}{0.351437in}}{\pgfqpoint{3.159528in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{3.167709in}{0.367799in}}{\pgfqpoint{3.172306in}{0.378897in}}{\pgfqpoint{3.172306in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.172306in}{0.402036in}}{\pgfqpoint{3.167709in}{0.413134in}}{\pgfqpoint{3.159528in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{3.151347in}{0.429496in}}{\pgfqpoint{3.140249in}{0.434093in}}{\pgfqpoint{3.128680in}{0.434093in}}%
\pgfpathcurveto{\pgfqpoint{3.117110in}{0.434093in}}{\pgfqpoint{3.106012in}{0.429496in}}{\pgfqpoint{3.097831in}{0.421315in}}%
\pgfpathcurveto{\pgfqpoint{3.089650in}{0.413134in}}{\pgfqpoint{3.085053in}{0.402036in}}{\pgfqpoint{3.085053in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.085053in}{0.378897in}}{\pgfqpoint{3.089650in}{0.367799in}}{\pgfqpoint{3.097831in}{0.359618in}}%
\pgfpathcurveto{\pgfqpoint{3.106012in}{0.351437in}}{\pgfqpoint{3.117110in}{0.346840in}}{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.346840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.657295in}}{\pgfqpoint{3.021190in}{0.661891in}}{\pgfqpoint{3.029371in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.678254in}}{\pgfqpoint{3.042149in}{0.689351in}}{\pgfqpoint{3.042149in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.712491in}}{\pgfqpoint{3.037552in}{0.723588in}}{\pgfqpoint{3.029371in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.739950in}}{\pgfqpoint{3.010093in}{0.744547in}}{\pgfqpoint{2.998523in}{0.744547in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.744547in}}{\pgfqpoint{2.975856in}{0.739950in}}{\pgfqpoint{2.967674in}{0.731769in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.723588in}}{\pgfqpoint{2.954897in}{0.712491in}}{\pgfqpoint{2.954897in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.689351in}}{\pgfqpoint{2.959493in}{0.678254in}}{\pgfqpoint{2.967674in}{0.670072in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.661891in}}{\pgfqpoint{2.986953in}{0.657295in}}{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.657295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.682925in}}{\pgfqpoint{3.116357in}{0.684821in}}{\pgfqpoint{3.119732in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.691571in}}{\pgfqpoint{3.125002in}{0.696148in}}{\pgfqpoint{3.125002in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.705693in}}{\pgfqpoint{3.123106in}{0.710271in}}{\pgfqpoint{3.119732in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.717021in}}{\pgfqpoint{3.111779in}{0.718917in}}{\pgfqpoint{3.107007in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.718917in}}{\pgfqpoint{3.097656in}{0.717021in}}{\pgfqpoint{3.094282in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.710271in}}{\pgfqpoint{3.089011in}{0.705693in}}{\pgfqpoint{3.089011in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.696148in}}{\pgfqpoint{3.090907in}{0.691571in}}{\pgfqpoint{3.094282in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.684821in}}{\pgfqpoint{3.102234in}{0.682925in}}{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.579440in}}{\pgfqpoint{3.029546in}{0.581336in}}{\pgfqpoint{3.032921in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.588086in}}{\pgfqpoint{3.038192in}{0.592664in}}{\pgfqpoint{3.038192in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.602209in}}{\pgfqpoint{3.036296in}{0.606786in}}{\pgfqpoint{3.032921in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.613536in}}{\pgfqpoint{3.024969in}{0.615432in}}{\pgfqpoint{3.020196in}{0.615432in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.615432in}}{\pgfqpoint{3.010846in}{0.613536in}}{\pgfqpoint{3.007471in}{0.610161in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.606786in}}{\pgfqpoint{3.002200in}{0.602209in}}{\pgfqpoint{3.002200in}{0.597436in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.592664in}}{\pgfqpoint{3.004096in}{0.588086in}}{\pgfqpoint{3.007471in}{0.584711in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.581336in}}{\pgfqpoint{3.015423in}{0.579440in}}{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.579440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.682925in}}{\pgfqpoint{2.899390in}{0.684821in}}{\pgfqpoint{2.902764in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.691571in}}{\pgfqpoint{2.908035in}{0.696148in}}{\pgfqpoint{2.908035in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.705693in}}{\pgfqpoint{2.906139in}{0.710271in}}{\pgfqpoint{2.902764in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.717021in}}{\pgfqpoint{2.894812in}{0.718917in}}{\pgfqpoint{2.890039in}{0.718917in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.718917in}}{\pgfqpoint{2.880689in}{0.717021in}}{\pgfqpoint{2.877314in}{0.713646in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.710271in}}{\pgfqpoint{2.872043in}{0.705693in}}{\pgfqpoint{2.872043in}{0.700921in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.696148in}}{\pgfqpoint{2.873940in}{0.691571in}}{\pgfqpoint{2.877314in}{0.688196in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.684821in}}{\pgfqpoint{2.885267in}{0.682925in}}{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathcurveto{\pgfqpoint{3.010093in}{0.450325in}}{\pgfqpoint{3.021190in}{0.454922in}}{\pgfqpoint{3.029371in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{3.037552in}{0.471284in}}{\pgfqpoint{3.042149in}{0.482381in}}{\pgfqpoint{3.042149in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.042149in}{0.505521in}}{\pgfqpoint{3.037552in}{0.516619in}}{\pgfqpoint{3.029371in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{3.021190in}{0.532981in}}{\pgfqpoint{3.010093in}{0.537578in}}{\pgfqpoint{2.998523in}{0.537578in}}%
\pgfpathcurveto{\pgfqpoint{2.986953in}{0.537578in}}{\pgfqpoint{2.975856in}{0.532981in}}{\pgfqpoint{2.967674in}{0.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.959493in}{0.516619in}}{\pgfqpoint{2.954897in}{0.505521in}}{\pgfqpoint{2.954897in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.954897in}{0.482381in}}{\pgfqpoint{2.959493in}{0.471284in}}{\pgfqpoint{2.967674in}{0.463103in}}%
\pgfpathcurveto{\pgfqpoint{2.975856in}{0.454922in}}{\pgfqpoint{2.986953in}{0.450325in}}{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.998523in}{0.450325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{3.111779in}{0.475955in}}{\pgfqpoint{3.116357in}{0.477852in}}{\pgfqpoint{3.119732in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.123106in}{0.484601in}}{\pgfqpoint{3.125002in}{0.489179in}}{\pgfqpoint{3.125002in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.125002in}{0.498724in}}{\pgfqpoint{3.123106in}{0.503302in}}{\pgfqpoint{3.119732in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.116357in}{0.510051in}}{\pgfqpoint{3.111779in}{0.511947in}}{\pgfqpoint{3.107007in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{3.102234in}{0.511947in}}{\pgfqpoint{3.097656in}{0.510051in}}{\pgfqpoint{3.094282in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{3.090907in}{0.503302in}}{\pgfqpoint{3.089011in}{0.498724in}}{\pgfqpoint{3.089011in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{3.089011in}{0.489179in}}{\pgfqpoint{3.090907in}{0.484601in}}{\pgfqpoint{3.094282in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{3.097656in}{0.477852in}}{\pgfqpoint{3.102234in}{0.475955in}}{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{3.107007in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathcurveto{\pgfqpoint{3.024969in}{0.372471in}}{\pgfqpoint{3.029546in}{0.374367in}}{\pgfqpoint{3.032921in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.036296in}{0.381116in}}{\pgfqpoint{3.038192in}{0.385694in}}{\pgfqpoint{3.038192in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.038192in}{0.395239in}}{\pgfqpoint{3.036296in}{0.399817in}}{\pgfqpoint{3.032921in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.029546in}{0.406566in}}{\pgfqpoint{3.024969in}{0.408462in}}{\pgfqpoint{3.020196in}{0.408462in}}%
\pgfpathcurveto{\pgfqpoint{3.015423in}{0.408462in}}{\pgfqpoint{3.010846in}{0.406566in}}{\pgfqpoint{3.007471in}{0.403191in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{0.399817in}}{\pgfqpoint{3.002200in}{0.395239in}}{\pgfqpoint{3.002200in}{0.390466in}}%
\pgfpathcurveto{\pgfqpoint{3.002200in}{0.385694in}}{\pgfqpoint{3.004096in}{0.381116in}}{\pgfqpoint{3.007471in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{3.010846in}{0.374367in}}{\pgfqpoint{3.015423in}{0.372471in}}{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{0.372471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathcurveto{\pgfqpoint{2.894812in}{0.475955in}}{\pgfqpoint{2.899390in}{0.477852in}}{\pgfqpoint{2.902764in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.906139in}{0.484601in}}{\pgfqpoint{2.908035in}{0.489179in}}{\pgfqpoint{2.908035in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.908035in}{0.498724in}}{\pgfqpoint{2.906139in}{0.503302in}}{\pgfqpoint{2.902764in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.899390in}{0.510051in}}{\pgfqpoint{2.894812in}{0.511947in}}{\pgfqpoint{2.890039in}{0.511947in}}%
\pgfpathcurveto{\pgfqpoint{2.885267in}{0.511947in}}{\pgfqpoint{2.880689in}{0.510051in}}{\pgfqpoint{2.877314in}{0.506676in}}%
\pgfpathcurveto{\pgfqpoint{2.873940in}{0.503302in}}{\pgfqpoint{2.872043in}{0.498724in}}{\pgfqpoint{2.872043in}{0.493951in}}%
\pgfpathcurveto{\pgfqpoint{2.872043in}{0.489179in}}{\pgfqpoint{2.873940in}{0.484601in}}{\pgfqpoint{2.877314in}{0.481226in}}%
\pgfpathcurveto{\pgfqpoint{2.880689in}{0.477852in}}{\pgfqpoint{2.885267in}{0.475955in}}{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{0.475955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.660794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077470in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060401in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.051866in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043331in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.034796in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009192in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992122in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.983587in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975052in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.966517in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957982in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.949447in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940913in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.932378in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923843in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.915308in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906773in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.898238in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889703in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.881169in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872634in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.864099in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855564in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.847029in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838494in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.829959in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821424in}{0.390466in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{0.390466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.745272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.728376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.711481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.694585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.677690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549230in}{0.334310in}}{\pgfqpoint{0.638273in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128680in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{0.643899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642754in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.632142in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621530in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.610918in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600306in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.589694in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131047in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.221461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141669in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{3.146979in}{1.203086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152290in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{3.157601in}{1.184712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663978in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.653366in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173534in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{3.178845in}{1.147962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147038in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.136426in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125814in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.115202in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104590in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.093978in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162912in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{3.168223in}{1.166337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685202in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706427in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.695815in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067315in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{3.072626in}{1.331711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056693in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{3.062004in}{1.350086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046071in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{3.051382in}{1.368461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035450in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{3.040761in}{1.386836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024828in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{3.030139in}{1.405211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014206in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{3.019517in}{1.423586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897444in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.886832in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876220in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854995in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.844383in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833771in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.823159in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812547in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083366in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.072754in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062142in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.051530in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.768254in}{1.434833in}}{\pgfqpoint{2.781753in}{1.440424in}}{\pgfqpoint{2.791704in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.801655in}{1.460326in}}{\pgfqpoint{2.807246in}{1.473825in}}{\pgfqpoint{2.807246in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{1.501971in}}{\pgfqpoint{2.801655in}{1.515470in}}{\pgfqpoint{2.791704in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.781753in}{1.535372in}}{\pgfqpoint{2.768254in}{1.540963in}}{\pgfqpoint{2.754181in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.740108in}{1.540963in}}{\pgfqpoint{2.726609in}{1.535372in}}{\pgfqpoint{2.716658in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.706707in}{1.515470in}}{\pgfqpoint{2.701116in}{1.501971in}}{\pgfqpoint{2.701116in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.701116in}{1.473825in}}{\pgfqpoint{2.706707in}{1.460326in}}{\pgfqpoint{2.716658in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.726609in}{1.440424in}}{\pgfqpoint{2.740108in}{1.434833in}}{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.540095in}{1.434833in}}{\pgfqpoint{2.553593in}{1.440424in}}{\pgfqpoint{2.563544in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.573496in}{1.460326in}}{\pgfqpoint{2.579087in}{1.473825in}}{\pgfqpoint{2.579087in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.579087in}{1.501971in}}{\pgfqpoint{2.573496in}{1.515470in}}{\pgfqpoint{2.563544in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.553593in}{1.535372in}}{\pgfqpoint{2.540095in}{1.540963in}}{\pgfqpoint{2.526022in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.511949in}{1.540963in}}{\pgfqpoint{2.498450in}{1.535372in}}{\pgfqpoint{2.488499in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.478548in}{1.515470in}}{\pgfqpoint{2.472956in}{1.501971in}}{\pgfqpoint{2.472956in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.472956in}{1.473825in}}{\pgfqpoint{2.478548in}{1.460326in}}{\pgfqpoint{2.488499in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.498450in}{1.440424in}}{\pgfqpoint{2.511949in}{1.434833in}}{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717216in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{2.722527in}{1.147962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706594in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{2.711905in}{1.166337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.882439in}{1.237302in}}{\pgfqpoint{2.895938in}{1.242893in}}{\pgfqpoint{2.905889in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.915840in}{1.262796in}}{\pgfqpoint{2.921431in}{1.276294in}}{\pgfqpoint{2.921431in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.921431in}{1.304441in}}{\pgfqpoint{2.915840in}{1.317939in}}{\pgfqpoint{2.905889in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.895938in}{1.337841in}}{\pgfqpoint{2.882439in}{1.343433in}}{\pgfqpoint{2.868366in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.854293in}{1.343433in}}{\pgfqpoint{2.840795in}{1.337841in}}{\pgfqpoint{2.830843in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.820892in}{1.317939in}}{\pgfqpoint{2.815301in}{1.304441in}}{\pgfqpoint{2.815301in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.815301in}{1.276294in}}{\pgfqpoint{2.820892in}{1.262796in}}{\pgfqpoint{2.830843in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.840795in}{1.242893in}}{\pgfqpoint{2.854293in}{1.237302in}}{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695972in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{2.701283in}{1.184712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685350in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{2.690661in}{1.203086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.996625in}{1.039772in}}{\pgfqpoint{3.010123in}{1.045363in}}{\pgfqpoint{3.020074in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.030026in}{1.065265in}}{\pgfqpoint{3.035617in}{1.078764in}}{\pgfqpoint{3.035617in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.035617in}{1.106910in}}{\pgfqpoint{3.030026in}{1.120408in}}{\pgfqpoint{3.020074in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.010123in}{1.140311in}}{\pgfqpoint{2.996625in}{1.145902in}}{\pgfqpoint{2.982552in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.968479in}{1.145902in}}{\pgfqpoint{2.954980in}{1.140311in}}{\pgfqpoint{2.945029in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.935078in}{1.120408in}}{\pgfqpoint{2.929486in}{1.106910in}}{\pgfqpoint{2.929486in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.929486in}{1.078764in}}{\pgfqpoint{2.935078in}{1.065265in}}{\pgfqpoint{2.945029in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.954980in}{1.045363in}}{\pgfqpoint{2.968479in}{1.039772in}}{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674728in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{2.680039in}{1.221461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664106in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{2.669417in}{1.239836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.654280in}{1.237302in}}{\pgfqpoint{2.667779in}{1.242893in}}{\pgfqpoint{2.677730in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.687681in}{1.262796in}}{\pgfqpoint{2.693272in}{1.276294in}}{\pgfqpoint{2.693272in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.693272in}{1.304441in}}{\pgfqpoint{2.687681in}{1.317939in}}{\pgfqpoint{2.677730in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.667779in}{1.337841in}}{\pgfqpoint{2.654280in}{1.343433in}}{\pgfqpoint{2.640207in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.626134in}{1.343433in}}{\pgfqpoint{2.612635in}{1.337841in}}{\pgfqpoint{2.602684in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.592733in}{1.317939in}}{\pgfqpoint{2.587142in}{1.304441in}}{\pgfqpoint{2.587142in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.587142in}{1.276294in}}{\pgfqpoint{2.592733in}{1.262796in}}{\pgfqpoint{2.602684in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.612635in}{1.242893in}}{\pgfqpoint{2.626134in}{1.237302in}}{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.768465in}{1.039772in}}{\pgfqpoint{2.781964in}{1.045363in}}{\pgfqpoint{2.791915in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.801866in}{1.065265in}}{\pgfqpoint{2.807458in}{1.078764in}}{\pgfqpoint{2.807458in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.807458in}{1.106910in}}{\pgfqpoint{2.801866in}{1.120408in}}{\pgfqpoint{2.791915in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.781964in}{1.140311in}}{\pgfqpoint{2.768465in}{1.145902in}}{\pgfqpoint{2.754392in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.740319in}{1.145902in}}{\pgfqpoint{2.726821in}{1.140311in}}{\pgfqpoint{2.716870in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.706918in}{1.120408in}}{\pgfqpoint{2.701327in}{1.106910in}}{\pgfqpoint{2.701327in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.701327in}{1.078764in}}{\pgfqpoint{2.706918in}{1.065265in}}{\pgfqpoint{2.716870in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.726821in}{1.045363in}}{\pgfqpoint{2.740319in}{1.039772in}}{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.882439in}{1.237302in}}{\pgfqpoint{2.895938in}{1.242893in}}{\pgfqpoint{2.905889in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.915840in}{1.262796in}}{\pgfqpoint{2.921431in}{1.276294in}}{\pgfqpoint{2.921431in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.921431in}{1.304441in}}{\pgfqpoint{2.915840in}{1.317939in}}{\pgfqpoint{2.905889in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.895938in}{1.337841in}}{\pgfqpoint{2.882439in}{1.343433in}}{\pgfqpoint{2.868366in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.854293in}{1.343433in}}{\pgfqpoint{2.840795in}{1.337841in}}{\pgfqpoint{2.830843in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.820892in}{1.317939in}}{\pgfqpoint{2.815301in}{1.304441in}}{\pgfqpoint{2.815301in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.815301in}{1.276294in}}{\pgfqpoint{2.820892in}{1.262796in}}{\pgfqpoint{2.830843in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.840795in}{1.242893in}}{\pgfqpoint{2.854293in}{1.237302in}}{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610997in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{2.616308in}{1.331711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600375in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{1.350086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.996625in}{1.039772in}}{\pgfqpoint{3.010123in}{1.045363in}}{\pgfqpoint{3.020074in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.030026in}{1.065265in}}{\pgfqpoint{3.035617in}{1.078764in}}{\pgfqpoint{3.035617in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.035617in}{1.106910in}}{\pgfqpoint{3.030026in}{1.120408in}}{\pgfqpoint{3.020074in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.010123in}{1.140311in}}{\pgfqpoint{2.996625in}{1.145902in}}{\pgfqpoint{2.982552in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.968479in}{1.145902in}}{\pgfqpoint{2.954980in}{1.140311in}}{\pgfqpoint{2.945029in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.935078in}{1.120408in}}{\pgfqpoint{2.929486in}{1.106910in}}{\pgfqpoint{2.929486in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.929486in}{1.078764in}}{\pgfqpoint{2.935078in}{1.065265in}}{\pgfqpoint{2.945029in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.954980in}{1.045363in}}{\pgfqpoint{2.968479in}{1.039772in}}{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589753in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{2.595064in}{1.368461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579131in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{2.584442in}{1.386836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.654280in}{1.237302in}}{\pgfqpoint{2.667779in}{1.242893in}}{\pgfqpoint{2.677730in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.687681in}{1.262796in}}{\pgfqpoint{2.693272in}{1.276294in}}{\pgfqpoint{2.693272in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.693272in}{1.304441in}}{\pgfqpoint{2.687681in}{1.317939in}}{\pgfqpoint{2.677730in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.667779in}{1.337841in}}{\pgfqpoint{2.654280in}{1.343433in}}{\pgfqpoint{2.640207in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.626134in}{1.343433in}}{\pgfqpoint{2.612635in}{1.337841in}}{\pgfqpoint{2.602684in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.592733in}{1.317939in}}{\pgfqpoint{2.587142in}{1.304441in}}{\pgfqpoint{2.587142in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.587142in}{1.276294in}}{\pgfqpoint{2.592733in}{1.262796in}}{\pgfqpoint{2.602684in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.612635in}{1.242893in}}{\pgfqpoint{2.626134in}{1.237302in}}{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568509in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{2.573820in}{1.405211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557887in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{2.563198in}{1.423586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.768465in}{1.039772in}}{\pgfqpoint{2.781964in}{1.045363in}}{\pgfqpoint{2.791915in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.801866in}{1.065265in}}{\pgfqpoint{2.807458in}{1.078764in}}{\pgfqpoint{2.807458in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.807458in}{1.106910in}}{\pgfqpoint{2.801866in}{1.120408in}}{\pgfqpoint{2.791915in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.781964in}{1.140311in}}{\pgfqpoint{2.768465in}{1.145902in}}{\pgfqpoint{2.754392in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.740319in}{1.145902in}}{\pgfqpoint{2.726821in}{1.140311in}}{\pgfqpoint{2.716870in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.706918in}{1.120408in}}{\pgfqpoint{2.701327in}{1.106910in}}{\pgfqpoint{2.701327in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.701327in}{1.078764in}}{\pgfqpoint{2.706918in}{1.065265in}}{\pgfqpoint{2.716870in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.726821in}{1.045363in}}{\pgfqpoint{2.740319in}{1.039772in}}{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040918in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{3.224784in}{1.039772in}}{\pgfqpoint{3.238282in}{1.045363in}}{\pgfqpoint{3.248234in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.258185in}{1.065265in}}{\pgfqpoint{3.263776in}{1.078764in}}{\pgfqpoint{3.263776in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.263776in}{1.106910in}}{\pgfqpoint{3.258185in}{1.120408in}}{\pgfqpoint{3.248234in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.238282in}{1.140311in}}{\pgfqpoint{3.224784in}{1.145902in}}{\pgfqpoint{3.210711in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{3.196638in}{1.145902in}}{\pgfqpoint{3.183139in}{1.140311in}}{\pgfqpoint{3.173188in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.163237in}{1.120408in}}{\pgfqpoint{3.157646in}{1.106910in}}{\pgfqpoint{3.157646in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.157646in}{1.078764in}}{\pgfqpoint{3.163237in}{1.065265in}}{\pgfqpoint{3.173188in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.183139in}{1.045363in}}{\pgfqpoint{3.196638in}{1.039772in}}{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120425in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{3.125736in}{1.239836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934797in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.924185in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913573in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.902961in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892349in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.881737in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871125in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.860513in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849901in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.839289in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828677in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.818065in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{3.110599in}{1.237302in}}{\pgfqpoint{3.124097in}{1.242893in}}{\pgfqpoint{3.134048in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{3.143999in}{1.262796in}}{\pgfqpoint{3.149591in}{1.276294in}}{\pgfqpoint{3.149591in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{3.149591in}{1.304441in}}{\pgfqpoint{3.143999in}{1.317939in}}{\pgfqpoint{3.134048in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{3.124097in}{1.337841in}}{\pgfqpoint{3.110599in}{1.343433in}}{\pgfqpoint{3.096525in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{3.082452in}{1.343433in}}{\pgfqpoint{3.068954in}{1.337841in}}{\pgfqpoint{3.059003in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{3.049052in}{1.317939in}}{\pgfqpoint{3.043460in}{1.304441in}}{\pgfqpoint{3.043460in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{3.043460in}{1.276294in}}{\pgfqpoint{3.049052in}{1.262796in}}{\pgfqpoint{3.059003in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{3.068954in}{1.242893in}}{\pgfqpoint{3.082452in}{1.237302in}}{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.996413in}{1.434833in}}{\pgfqpoint{3.009912in}{1.440424in}}{\pgfqpoint{3.019863in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{3.029814in}{1.460326in}}{\pgfqpoint{3.035405in}{1.473825in}}{\pgfqpoint{3.035405in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{3.035405in}{1.501971in}}{\pgfqpoint{3.029814in}{1.515470in}}{\pgfqpoint{3.019863in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{3.009912in}{1.535372in}}{\pgfqpoint{2.996413in}{1.540963in}}{\pgfqpoint{2.982340in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.968267in}{1.540963in}}{\pgfqpoint{2.954768in}{1.535372in}}{\pgfqpoint{2.944817in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.934866in}{1.515470in}}{\pgfqpoint{2.929275in}{1.501971in}}{\pgfqpoint{2.929275in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.929275in}{1.473825in}}{\pgfqpoint{2.934866in}{1.460326in}}{\pgfqpoint{2.944817in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.954768in}{1.440424in}}{\pgfqpoint{2.968267in}{1.434833in}}{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathcurveto{\pgfqpoint{2.645853in}{1.400166in}}{\pgfqpoint{2.651422in}{1.402472in}}{\pgfqpoint{2.655527in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.659631in}{1.410682in}}{\pgfqpoint{2.661938in}{1.416250in}}{\pgfqpoint{2.661938in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.661938in}{1.427861in}}{\pgfqpoint{2.659631in}{1.433429in}}{\pgfqpoint{2.655527in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.651422in}{1.441638in}}{\pgfqpoint{2.645853in}{1.443945in}}{\pgfqpoint{2.640048in}{1.443945in}}%
\pgfpathcurveto{\pgfqpoint{2.634243in}{1.443945in}}{\pgfqpoint{2.628675in}{1.441638in}}{\pgfqpoint{2.624570in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.620465in}{1.433429in}}{\pgfqpoint{2.618159in}{1.427861in}}{\pgfqpoint{2.618159in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.618159in}{1.416250in}}{\pgfqpoint{2.620465in}{1.410682in}}{\pgfqpoint{2.624570in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.628675in}{1.402472in}}{\pgfqpoint{2.634243in}{1.400166in}}{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathcurveto{\pgfqpoint{2.988198in}{1.202635in}}{\pgfqpoint{2.993766in}{1.204942in}}{\pgfqpoint{2.997871in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.213151in}}{\pgfqpoint{3.004282in}{1.218720in}}{\pgfqpoint{3.004282in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{3.004282in}{1.230330in}}{\pgfqpoint{3.001976in}{1.235898in}}{\pgfqpoint{2.997871in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.993766in}{1.244108in}}{\pgfqpoint{2.988198in}{1.246414in}}{\pgfqpoint{2.982393in}{1.246414in}}%
\pgfpathcurveto{\pgfqpoint{2.976588in}{1.246414in}}{\pgfqpoint{2.971020in}{1.244108in}}{\pgfqpoint{2.966915in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.962810in}{1.235898in}}{\pgfqpoint{2.960504in}{1.230330in}}{\pgfqpoint{2.960504in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.960504in}{1.218720in}}{\pgfqpoint{2.962810in}{1.213151in}}{\pgfqpoint{2.966915in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.971020in}{1.204942in}}{\pgfqpoint{2.976588in}{1.202635in}}{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathcurveto{\pgfqpoint{2.874013in}{1.400166in}}{\pgfqpoint{2.879581in}{1.402472in}}{\pgfqpoint{2.883686in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.887791in}{1.410682in}}{\pgfqpoint{2.890097in}{1.416250in}}{\pgfqpoint{2.890097in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.890097in}{1.427861in}}{\pgfqpoint{2.887791in}{1.433429in}}{\pgfqpoint{2.883686in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.879581in}{1.441638in}}{\pgfqpoint{2.874013in}{1.443945in}}{\pgfqpoint{2.868208in}{1.443945in}}%
\pgfpathcurveto{\pgfqpoint{2.862402in}{1.443945in}}{\pgfqpoint{2.856834in}{1.441638in}}{\pgfqpoint{2.852729in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.848625in}{1.433429in}}{\pgfqpoint{2.846318in}{1.427861in}}{\pgfqpoint{2.846318in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.846318in}{1.416250in}}{\pgfqpoint{2.848625in}{1.410682in}}{\pgfqpoint{2.852729in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.856834in}{1.402472in}}{\pgfqpoint{2.862402in}{1.400166in}}{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathcurveto{\pgfqpoint{3.102383in}{1.136790in}}{\pgfqpoint{3.107952in}{1.139097in}}{\pgfqpoint{3.112056in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{3.116161in}{1.147306in}}{\pgfqpoint{3.118468in}{1.152874in}}{\pgfqpoint{3.118468in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{3.118468in}{1.164485in}}{\pgfqpoint{3.116161in}{1.170053in}}{\pgfqpoint{3.112056in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{3.107952in}{1.178263in}}{\pgfqpoint{3.102383in}{1.180569in}}{\pgfqpoint{3.096578in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{3.090773in}{1.180569in}}{\pgfqpoint{3.085205in}{1.178263in}}{\pgfqpoint{3.081100in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{3.076995in}{1.170053in}}{\pgfqpoint{3.074689in}{1.164485in}}{\pgfqpoint{3.074689in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{3.074689in}{1.152874in}}{\pgfqpoint{3.076995in}{1.147306in}}{\pgfqpoint{3.081100in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{3.085205in}{1.139097in}}{\pgfqpoint{3.090773in}{1.136790in}}{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathcurveto{\pgfqpoint{2.988198in}{1.334321in}}{\pgfqpoint{2.993766in}{1.336627in}}{\pgfqpoint{2.997871in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.344837in}}{\pgfqpoint{3.004282in}{1.350405in}}{\pgfqpoint{3.004282in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{3.004282in}{1.362015in}}{\pgfqpoint{3.001976in}{1.367583in}}{\pgfqpoint{2.997871in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.993766in}{1.375793in}}{\pgfqpoint{2.988198in}{1.378100in}}{\pgfqpoint{2.982393in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.976588in}{1.378100in}}{\pgfqpoint{2.971020in}{1.375793in}}{\pgfqpoint{2.966915in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.962810in}{1.367583in}}{\pgfqpoint{2.960504in}{1.362015in}}{\pgfqpoint{2.960504in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.960504in}{1.350405in}}{\pgfqpoint{2.962810in}{1.344837in}}{\pgfqpoint{2.966915in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.971020in}{1.336627in}}{\pgfqpoint{2.976588in}{1.334321in}}{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathcurveto{\pgfqpoint{2.874224in}{1.136790in}}{\pgfqpoint{2.879792in}{1.139097in}}{\pgfqpoint{2.883897in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{2.888002in}{1.147306in}}{\pgfqpoint{2.890309in}{1.152874in}}{\pgfqpoint{2.890309in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{2.890309in}{1.164485in}}{\pgfqpoint{2.888002in}{1.170053in}}{\pgfqpoint{2.883897in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.879792in}{1.178263in}}{\pgfqpoint{2.874224in}{1.180569in}}{\pgfqpoint{2.868419in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{2.862614in}{1.180569in}}{\pgfqpoint{2.857046in}{1.178263in}}{\pgfqpoint{2.852941in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.848836in}{1.170053in}}{\pgfqpoint{2.846530in}{1.164485in}}{\pgfqpoint{2.846530in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{2.846530in}{1.152874in}}{\pgfqpoint{2.848836in}{1.147306in}}{\pgfqpoint{2.852941in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{2.857046in}{1.139097in}}{\pgfqpoint{2.862614in}{1.136790in}}{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathcurveto{\pgfqpoint{2.645853in}{1.400166in}}{\pgfqpoint{2.651422in}{1.402472in}}{\pgfqpoint{2.655527in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.659631in}{1.410682in}}{\pgfqpoint{2.661938in}{1.416250in}}{\pgfqpoint{2.661938in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.661938in}{1.427861in}}{\pgfqpoint{2.659631in}{1.433429in}}{\pgfqpoint{2.655527in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.651422in}{1.441638in}}{\pgfqpoint{2.645853in}{1.443945in}}{\pgfqpoint{2.640048in}{1.443945in}}%
\pgfpathcurveto{\pgfqpoint{2.634243in}{1.443945in}}{\pgfqpoint{2.628675in}{1.441638in}}{\pgfqpoint{2.624570in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.620465in}{1.433429in}}{\pgfqpoint{2.618159in}{1.427861in}}{\pgfqpoint{2.618159in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.618159in}{1.416250in}}{\pgfqpoint{2.620465in}{1.410682in}}{\pgfqpoint{2.624570in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.628675in}{1.402472in}}{\pgfqpoint{2.634243in}{1.400166in}}{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{1.400166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathcurveto{\pgfqpoint{2.760039in}{1.334321in}}{\pgfqpoint{2.765607in}{1.336627in}}{\pgfqpoint{2.769712in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.773817in}{1.344837in}}{\pgfqpoint{2.776123in}{1.350405in}}{\pgfqpoint{2.776123in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.776123in}{1.362015in}}{\pgfqpoint{2.773817in}{1.367583in}}{\pgfqpoint{2.769712in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.765607in}{1.375793in}}{\pgfqpoint{2.760039in}{1.378100in}}{\pgfqpoint{2.754234in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.748429in}{1.378100in}}{\pgfqpoint{2.742860in}{1.375793in}}{\pgfqpoint{2.738756in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.734651in}{1.367583in}}{\pgfqpoint{2.732344in}{1.362015in}}{\pgfqpoint{2.732344in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.732344in}{1.350405in}}{\pgfqpoint{2.734651in}{1.344837in}}{\pgfqpoint{2.738756in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.742860in}{1.336627in}}{\pgfqpoint{2.748429in}{1.334321in}}{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathcurveto{\pgfqpoint{2.988198in}{1.202635in}}{\pgfqpoint{2.993766in}{1.204942in}}{\pgfqpoint{2.997871in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.213151in}}{\pgfqpoint{3.004282in}{1.218720in}}{\pgfqpoint{3.004282in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{3.004282in}{1.230330in}}{\pgfqpoint{3.001976in}{1.235898in}}{\pgfqpoint{2.997871in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.993766in}{1.244108in}}{\pgfqpoint{2.988198in}{1.246414in}}{\pgfqpoint{2.982393in}{1.246414in}}%
\pgfpathcurveto{\pgfqpoint{2.976588in}{1.246414in}}{\pgfqpoint{2.971020in}{1.244108in}}{\pgfqpoint{2.966915in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.962810in}{1.235898in}}{\pgfqpoint{2.960504in}{1.230330in}}{\pgfqpoint{2.960504in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.960504in}{1.218720in}}{\pgfqpoint{2.962810in}{1.213151in}}{\pgfqpoint{2.966915in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.971020in}{1.204942in}}{\pgfqpoint{2.976588in}{1.202635in}}{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{1.202635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathcurveto{\pgfqpoint{2.988198in}{1.334321in}}{\pgfqpoint{2.993766in}{1.336627in}}{\pgfqpoint{2.997871in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.344837in}}{\pgfqpoint{3.004282in}{1.350405in}}{\pgfqpoint{3.004282in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{3.004282in}{1.362015in}}{\pgfqpoint{3.001976in}{1.367583in}}{\pgfqpoint{2.997871in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.993766in}{1.375793in}}{\pgfqpoint{2.988198in}{1.378100in}}{\pgfqpoint{2.982393in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.976588in}{1.378100in}}{\pgfqpoint{2.971020in}{1.375793in}}{\pgfqpoint{2.966915in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.962810in}{1.367583in}}{\pgfqpoint{2.960504in}{1.362015in}}{\pgfqpoint{2.960504in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.960504in}{1.350405in}}{\pgfqpoint{2.962810in}{1.344837in}}{\pgfqpoint{2.966915in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.971020in}{1.336627in}}{\pgfqpoint{2.976588in}{1.334321in}}{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{1.334321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathcurveto{\pgfqpoint{3.102383in}{1.136790in}}{\pgfqpoint{3.107952in}{1.139097in}}{\pgfqpoint{3.112056in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{3.116161in}{1.147306in}}{\pgfqpoint{3.118468in}{1.152874in}}{\pgfqpoint{3.118468in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{3.118468in}{1.164485in}}{\pgfqpoint{3.116161in}{1.170053in}}{\pgfqpoint{3.112056in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{3.107952in}{1.178263in}}{\pgfqpoint{3.102383in}{1.180569in}}{\pgfqpoint{3.096578in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{3.090773in}{1.180569in}}{\pgfqpoint{3.085205in}{1.178263in}}{\pgfqpoint{3.081100in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{3.076995in}{1.170053in}}{\pgfqpoint{3.074689in}{1.164485in}}{\pgfqpoint{3.074689in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{3.074689in}{1.152874in}}{\pgfqpoint{3.076995in}{1.147306in}}{\pgfqpoint{3.081100in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{3.085205in}{1.139097in}}{\pgfqpoint{3.090773in}{1.136790in}}{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{3.096578in}{1.136790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathcurveto{\pgfqpoint{2.874013in}{1.400166in}}{\pgfqpoint{2.879581in}{1.402472in}}{\pgfqpoint{2.883686in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.887791in}{1.410682in}}{\pgfqpoint{2.890097in}{1.416250in}}{\pgfqpoint{2.890097in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.890097in}{1.427861in}}{\pgfqpoint{2.887791in}{1.433429in}}{\pgfqpoint{2.883686in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.879581in}{1.441638in}}{\pgfqpoint{2.874013in}{1.443945in}}{\pgfqpoint{2.868208in}{1.443945in}}%
\pgfpathcurveto{\pgfqpoint{2.862402in}{1.443945in}}{\pgfqpoint{2.856834in}{1.441638in}}{\pgfqpoint{2.852729in}{1.437534in}}%
\pgfpathcurveto{\pgfqpoint{2.848625in}{1.433429in}}{\pgfqpoint{2.846318in}{1.427861in}}{\pgfqpoint{2.846318in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.846318in}{1.416250in}}{\pgfqpoint{2.848625in}{1.410682in}}{\pgfqpoint{2.852729in}{1.406577in}}%
\pgfpathcurveto{\pgfqpoint{2.856834in}{1.402472in}}{\pgfqpoint{2.862402in}{1.400166in}}{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{2.868208in}{1.400166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathcurveto{\pgfqpoint{2.760039in}{1.334321in}}{\pgfqpoint{2.765607in}{1.336627in}}{\pgfqpoint{2.769712in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.773817in}{1.344837in}}{\pgfqpoint{2.776123in}{1.350405in}}{\pgfqpoint{2.776123in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.776123in}{1.362015in}}{\pgfqpoint{2.773817in}{1.367583in}}{\pgfqpoint{2.769712in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.765607in}{1.375793in}}{\pgfqpoint{2.760039in}{1.378100in}}{\pgfqpoint{2.754234in}{1.378100in}}%
\pgfpathcurveto{\pgfqpoint{2.748429in}{1.378100in}}{\pgfqpoint{2.742860in}{1.375793in}}{\pgfqpoint{2.738756in}{1.371688in}}%
\pgfpathcurveto{\pgfqpoint{2.734651in}{1.367583in}}{\pgfqpoint{2.732344in}{1.362015in}}{\pgfqpoint{2.732344in}{1.356210in}}%
\pgfpathcurveto{\pgfqpoint{2.732344in}{1.350405in}}{\pgfqpoint{2.734651in}{1.344837in}}{\pgfqpoint{2.738756in}{1.340732in}}%
\pgfpathcurveto{\pgfqpoint{2.742860in}{1.336627in}}{\pgfqpoint{2.748429in}{1.334321in}}{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{1.334321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathcurveto{\pgfqpoint{2.760039in}{1.202635in}}{\pgfqpoint{2.765607in}{1.204942in}}{\pgfqpoint{2.769712in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.773817in}{1.213151in}}{\pgfqpoint{2.776123in}{1.218720in}}{\pgfqpoint{2.776123in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.776123in}{1.230330in}}{\pgfqpoint{2.773817in}{1.235898in}}{\pgfqpoint{2.769712in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.765607in}{1.244108in}}{\pgfqpoint{2.760039in}{1.246414in}}{\pgfqpoint{2.754234in}{1.246414in}}%
\pgfpathcurveto{\pgfqpoint{2.748429in}{1.246414in}}{\pgfqpoint{2.742860in}{1.244108in}}{\pgfqpoint{2.738756in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.734651in}{1.235898in}}{\pgfqpoint{2.732344in}{1.230330in}}{\pgfqpoint{2.732344in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.732344in}{1.218720in}}{\pgfqpoint{2.734651in}{1.213151in}}{\pgfqpoint{2.738756in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.742860in}{1.204942in}}{\pgfqpoint{2.748429in}{1.202635in}}{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathcurveto{\pgfqpoint{2.874224in}{1.136790in}}{\pgfqpoint{2.879792in}{1.139097in}}{\pgfqpoint{2.883897in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{2.888002in}{1.147306in}}{\pgfqpoint{2.890309in}{1.152874in}}{\pgfqpoint{2.890309in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{2.890309in}{1.164485in}}{\pgfqpoint{2.888002in}{1.170053in}}{\pgfqpoint{2.883897in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.879792in}{1.178263in}}{\pgfqpoint{2.874224in}{1.180569in}}{\pgfqpoint{2.868419in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{2.862614in}{1.180569in}}{\pgfqpoint{2.857046in}{1.178263in}}{\pgfqpoint{2.852941in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.848836in}{1.170053in}}{\pgfqpoint{2.846530in}{1.164485in}}{\pgfqpoint{2.846530in}{1.158680in}}%
\pgfpathcurveto{\pgfqpoint{2.846530in}{1.152874in}}{\pgfqpoint{2.848836in}{1.147306in}}{\pgfqpoint{2.852941in}{1.143201in}}%
\pgfpathcurveto{\pgfqpoint{2.857046in}{1.139097in}}{\pgfqpoint{2.862614in}{1.136790in}}{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{2.868419in}{1.136790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.051000,0.051000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathcurveto{\pgfqpoint{2.760039in}{1.202635in}}{\pgfqpoint{2.765607in}{1.204942in}}{\pgfqpoint{2.769712in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.773817in}{1.213151in}}{\pgfqpoint{2.776123in}{1.218720in}}{\pgfqpoint{2.776123in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.776123in}{1.230330in}}{\pgfqpoint{2.773817in}{1.235898in}}{\pgfqpoint{2.769712in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.765607in}{1.244108in}}{\pgfqpoint{2.760039in}{1.246414in}}{\pgfqpoint{2.754234in}{1.246414in}}%
\pgfpathcurveto{\pgfqpoint{2.748429in}{1.246414in}}{\pgfqpoint{2.742860in}{1.244108in}}{\pgfqpoint{2.738756in}{1.240003in}}%
\pgfpathcurveto{\pgfqpoint{2.734651in}{1.235898in}}{\pgfqpoint{2.732344in}{1.230330in}}{\pgfqpoint{2.732344in}{1.224525in}}%
\pgfpathcurveto{\pgfqpoint{2.732344in}{1.218720in}}{\pgfqpoint{2.734651in}{1.213151in}}{\pgfqpoint{2.738756in}{1.209047in}}%
\pgfpathcurveto{\pgfqpoint{2.742860in}{1.204942in}}{\pgfqpoint{2.748429in}{1.202635in}}{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{1.202635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104590in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.093978in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125814in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.115202in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147038in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.136426in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014206in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{3.019517in}{1.423586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083366in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.072754in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024828in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{3.030139in}{1.405211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046071in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{3.051382in}{1.368461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056693in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{3.062004in}{1.350086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067315in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{3.072626in}{1.331711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120425in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{3.125736in}{1.239836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131047in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.221461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035450in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{3.040761in}{1.386836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062142in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.051530in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040918in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.768465in}{1.039772in}}{\pgfqpoint{2.781964in}{1.045363in}}{\pgfqpoint{2.791915in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.801866in}{1.065265in}}{\pgfqpoint{2.807458in}{1.078764in}}{\pgfqpoint{2.807458in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.807458in}{1.106910in}}{\pgfqpoint{2.801866in}{1.120408in}}{\pgfqpoint{2.791915in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.781964in}{1.140311in}}{\pgfqpoint{2.768465in}{1.145902in}}{\pgfqpoint{2.754392in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.740319in}{1.145902in}}{\pgfqpoint{2.726821in}{1.140311in}}{\pgfqpoint{2.716870in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.706918in}{1.120408in}}{\pgfqpoint{2.701327in}{1.106910in}}{\pgfqpoint{2.701327in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.701327in}{1.078764in}}{\pgfqpoint{2.706918in}{1.065265in}}{\pgfqpoint{2.716870in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.726821in}{1.045363in}}{\pgfqpoint{2.740319in}{1.039772in}}{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.654280in}{1.237302in}}{\pgfqpoint{2.667779in}{1.242893in}}{\pgfqpoint{2.677730in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.687681in}{1.262796in}}{\pgfqpoint{2.693272in}{1.276294in}}{\pgfqpoint{2.693272in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.693272in}{1.304441in}}{\pgfqpoint{2.687681in}{1.317939in}}{\pgfqpoint{2.677730in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.667779in}{1.337841in}}{\pgfqpoint{2.654280in}{1.343433in}}{\pgfqpoint{2.640207in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.626134in}{1.343433in}}{\pgfqpoint{2.612635in}{1.337841in}}{\pgfqpoint{2.602684in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.592733in}{1.317939in}}{\pgfqpoint{2.587142in}{1.304441in}}{\pgfqpoint{2.587142in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.587142in}{1.276294in}}{\pgfqpoint{2.592733in}{1.262796in}}{\pgfqpoint{2.602684in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.612635in}{1.242893in}}{\pgfqpoint{2.626134in}{1.237302in}}{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{2.996625in}{1.039772in}}{\pgfqpoint{3.010123in}{1.045363in}}{\pgfqpoint{3.020074in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.030026in}{1.065265in}}{\pgfqpoint{3.035617in}{1.078764in}}{\pgfqpoint{3.035617in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.035617in}{1.106910in}}{\pgfqpoint{3.030026in}{1.120408in}}{\pgfqpoint{3.020074in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.010123in}{1.140311in}}{\pgfqpoint{2.996625in}{1.145902in}}{\pgfqpoint{2.982552in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{2.968479in}{1.145902in}}{\pgfqpoint{2.954980in}{1.140311in}}{\pgfqpoint{2.945029in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{2.935078in}{1.120408in}}{\pgfqpoint{2.929486in}{1.106910in}}{\pgfqpoint{2.929486in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{2.929486in}{1.078764in}}{\pgfqpoint{2.935078in}{1.065265in}}{\pgfqpoint{2.945029in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{2.954980in}{1.045363in}}{\pgfqpoint{2.968479in}{1.039772in}}{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{2.882439in}{1.237302in}}{\pgfqpoint{2.895938in}{1.242893in}}{\pgfqpoint{2.905889in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.915840in}{1.262796in}}{\pgfqpoint{2.921431in}{1.276294in}}{\pgfqpoint{2.921431in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.921431in}{1.304441in}}{\pgfqpoint{2.915840in}{1.317939in}}{\pgfqpoint{2.905889in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.895938in}{1.337841in}}{\pgfqpoint{2.882439in}{1.343433in}}{\pgfqpoint{2.868366in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{2.854293in}{1.343433in}}{\pgfqpoint{2.840795in}{1.337841in}}{\pgfqpoint{2.830843in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{2.820892in}{1.317939in}}{\pgfqpoint{2.815301in}{1.304441in}}{\pgfqpoint{2.815301in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{2.815301in}{1.276294in}}{\pgfqpoint{2.820892in}{1.262796in}}{\pgfqpoint{2.830843in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{2.840795in}{1.242893in}}{\pgfqpoint{2.854293in}{1.237302in}}{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.540095in}{1.434833in}}{\pgfqpoint{2.553593in}{1.440424in}}{\pgfqpoint{2.563544in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.573496in}{1.460326in}}{\pgfqpoint{2.579087in}{1.473825in}}{\pgfqpoint{2.579087in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.579087in}{1.501971in}}{\pgfqpoint{2.573496in}{1.515470in}}{\pgfqpoint{2.563544in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.553593in}{1.535372in}}{\pgfqpoint{2.540095in}{1.540963in}}{\pgfqpoint{2.526022in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.511949in}{1.540963in}}{\pgfqpoint{2.498450in}{1.535372in}}{\pgfqpoint{2.488499in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.478548in}{1.515470in}}{\pgfqpoint{2.472956in}{1.501971in}}{\pgfqpoint{2.472956in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.472956in}{1.473825in}}{\pgfqpoint{2.478548in}{1.460326in}}{\pgfqpoint{2.488499in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.498450in}{1.440424in}}{\pgfqpoint{2.511949in}{1.434833in}}{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.768254in}{1.434833in}}{\pgfqpoint{2.781753in}{1.440424in}}{\pgfqpoint{2.791704in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.801655in}{1.460326in}}{\pgfqpoint{2.807246in}{1.473825in}}{\pgfqpoint{2.807246in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{1.501971in}}{\pgfqpoint{2.801655in}{1.515470in}}{\pgfqpoint{2.791704in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.781753in}{1.535372in}}{\pgfqpoint{2.768254in}{1.540963in}}{\pgfqpoint{2.754181in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.740108in}{1.540963in}}{\pgfqpoint{2.726609in}{1.535372in}}{\pgfqpoint{2.716658in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.706707in}{1.515470in}}{\pgfqpoint{2.701116in}{1.501971in}}{\pgfqpoint{2.701116in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.701116in}{1.473825in}}{\pgfqpoint{2.706707in}{1.460326in}}{\pgfqpoint{2.716658in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.726609in}{1.440424in}}{\pgfqpoint{2.740108in}{1.434833in}}{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.754181in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathcurveto{\pgfqpoint{3.224784in}{1.039772in}}{\pgfqpoint{3.238282in}{1.045363in}}{\pgfqpoint{3.248234in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.258185in}{1.065265in}}{\pgfqpoint{3.263776in}{1.078764in}}{\pgfqpoint{3.263776in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.263776in}{1.106910in}}{\pgfqpoint{3.258185in}{1.120408in}}{\pgfqpoint{3.248234in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.238282in}{1.140311in}}{\pgfqpoint{3.224784in}{1.145902in}}{\pgfqpoint{3.210711in}{1.145902in}}%
\pgfpathcurveto{\pgfqpoint{3.196638in}{1.145902in}}{\pgfqpoint{3.183139in}{1.140311in}}{\pgfqpoint{3.173188in}{1.130360in}}%
\pgfpathcurveto{\pgfqpoint{3.163237in}{1.120408in}}{\pgfqpoint{3.157646in}{1.106910in}}{\pgfqpoint{3.157646in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{3.157646in}{1.078764in}}{\pgfqpoint{3.163237in}{1.065265in}}{\pgfqpoint{3.173188in}{1.055314in}}%
\pgfpathcurveto{\pgfqpoint{3.183139in}{1.045363in}}{\pgfqpoint{3.196638in}{1.039772in}}{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{3.210711in}{1.039772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathcurveto{\pgfqpoint{3.110599in}{1.237302in}}{\pgfqpoint{3.124097in}{1.242893in}}{\pgfqpoint{3.134048in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{3.143999in}{1.262796in}}{\pgfqpoint{3.149591in}{1.276294in}}{\pgfqpoint{3.149591in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{3.149591in}{1.304441in}}{\pgfqpoint{3.143999in}{1.317939in}}{\pgfqpoint{3.134048in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{3.124097in}{1.337841in}}{\pgfqpoint{3.110599in}{1.343433in}}{\pgfqpoint{3.096525in}{1.343433in}}%
\pgfpathcurveto{\pgfqpoint{3.082452in}{1.343433in}}{\pgfqpoint{3.068954in}{1.337841in}}{\pgfqpoint{3.059003in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{3.049052in}{1.317939in}}{\pgfqpoint{3.043460in}{1.304441in}}{\pgfqpoint{3.043460in}{1.290367in}}%
\pgfpathcurveto{\pgfqpoint{3.043460in}{1.276294in}}{\pgfqpoint{3.049052in}{1.262796in}}{\pgfqpoint{3.059003in}{1.252845in}}%
\pgfpathcurveto{\pgfqpoint{3.068954in}{1.242893in}}{\pgfqpoint{3.082452in}{1.237302in}}{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{3.096525in}{1.237302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749000,0.761000,0.780000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{2.996413in}{1.434833in}}{\pgfqpoint{3.009912in}{1.440424in}}{\pgfqpoint{3.019863in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{3.029814in}{1.460326in}}{\pgfqpoint{3.035405in}{1.473825in}}{\pgfqpoint{3.035405in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{3.035405in}{1.501971in}}{\pgfqpoint{3.029814in}{1.515470in}}{\pgfqpoint{3.019863in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{3.009912in}{1.535372in}}{\pgfqpoint{2.996413in}{1.540963in}}{\pgfqpoint{2.982340in}{1.540963in}}%
\pgfpathcurveto{\pgfqpoint{2.968267in}{1.540963in}}{\pgfqpoint{2.954768in}{1.535372in}}{\pgfqpoint{2.944817in}{1.525421in}}%
\pgfpathcurveto{\pgfqpoint{2.934866in}{1.515470in}}{\pgfqpoint{2.929275in}{1.501971in}}{\pgfqpoint{2.929275in}{1.487898in}}%
\pgfpathcurveto{\pgfqpoint{2.929275in}{1.473825in}}{\pgfqpoint{2.934866in}{1.460326in}}{\pgfqpoint{2.944817in}{1.450375in}}%
\pgfpathcurveto{\pgfqpoint{2.954768in}{1.440424in}}{\pgfqpoint{2.968267in}{1.434833in}}{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.982340in}{1.434833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828677in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.818065in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849901in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.839289in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871125in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.860513in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892349in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.881737in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913573in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.902961in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934797in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.924185in}{1.092837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141669in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{3.146979in}{1.203086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152290in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{3.157601in}{1.184712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173534in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{3.178845in}{1.147962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600306in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.589694in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621530in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.610918in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642754in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.632142in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663978in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.653366in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685202in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706427in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.695815in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812547in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833771in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.823159in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854995in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.844383in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876220in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897444in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.886832in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717216in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{2.722527in}{1.147962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557887in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{2.563198in}{1.423586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568509in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{2.573820in}{1.405211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579131in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{2.584442in}{1.386836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589753in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{2.595064in}{1.368461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600375in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{1.350086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610997in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{2.616308in}{1.331711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664106in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{2.669417in}{1.239836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674728in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{2.680039in}{1.221461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685350in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{2.690661in}{1.203086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695972in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{2.701283in}{1.184712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706594in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{2.711905in}{1.166337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162912in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{3.168223in}{1.166337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453186in}{1.027242in}}{\pgfqpoint{0.830361in}{0.526251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918668in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.487898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698330in}{0.445830in}}%
\pgfpathlineto{\pgfqpoint{2.475730in}{0.620830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698330in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.475730in}{1.268330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684330in}{1.233330in}}%
\pgfpathlineto{\pgfqpoint{1.022330in}{1.618330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684330in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{0.616730in}{0.988330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684330in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{0.751930in}{0.830830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684330in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{0.853330in}{0.708330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920930in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{0.358330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920930in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{0.358330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920930in}{0.183330in}}%
\pgfpathlineto{\pgfqpoint{1.123730in}{0.463330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

